A spectral line survey in the 2 mm and 1.3 mm windows toward the carbon rich envelope of IRC +10216

We present the results of our spectral line surveys in the 2 mm and 1.3 mm windows toward the carbon rich envelope of IRC +10216. Totally 377 lines are detected, among which 360 lines are assigned to 57 known molecules (including 29 rare isotopomers and 2 cyclic isomers). Only 17 weak lines remain unidentified. Rotational lines of isotopomers 13CCH and HN13C are detected for the first time in IRC +10216. The detection of the formaldehyde lines in this star is also confirmed. Possible abundance difference among the three 13C substituted isotopic isomers of HC3N is reported. Isotopic ratios of C and O are confirmed to be non-solar while those of S and Si to be nearly solar. Column densities have been estimated for 15 molecular species. Modified spectroscopic parameters have been calculated for NaCN, Na13CN, KCN and SiC2. Transition frequencies from the present observations were used to improve the spectroscopic parameters of Si13CC, 29SiC2 and 30SiC2.

==> (inline-0) <==
\begin{tabular}{lr@{}lr@{}lr@{}l} 
\hline\hline 
Parameter & \multicolumn{2}{c}{NaCN} & \multicolumn{2}{c}{Na$^{13}$CN} & 
 \multicolumn{2}{c}{KCN} \\
\hline
$A-(B+C)/2$          & 50101&.74757\,(166)   & 48021&.9343\,(33)    & 53528&.08107\,(268)  \\
$(B+C)/2$            &  7820&.190252\,(259)  &  7652&.41519\,(39)   &  4737&.751389\,(93)  \\
$(B-C)/4$            &   274&.1525055\,(177) &   272&.798660\,(39)  &   100&.959727\,(64)  \\
$D_K \times 10^3$    &   196&.52\,(169)      &   271&.79\,(169)     &   956&.79\,(247)     \\
$D_{JK} \times 10^3$ &   800&.23\,(34)       &   738&.85\,(41)      &   374&.609\,(50)     \\
$D_J \times 10^3$    &    13&.3361\,(160)    &    13&.2404\,(186)   &     5&.24462\,(209)  \\
$d_1 \times 10^3$    &  $-$2&.34908\,(34)    &  $-$2&.42697\,(110)  &  $-$0&.51452\,(78)   \\
$d_2 \times 10^3$    &  $-$1&.408951\,(182)  &  $-$1&.380792\,(296) &  $-$0&.237559\,(199) \\
$H_K \times 10^3$    &     1&.428\,(220)     &     1&.354\,(101)    &      &$-$            \\
$H_{KJ} \times 10^6$ &   155&.9(184)         &   140&.3\,(73)       &   101&.23\,(107)     \\
$H_{JK} \times 10^6$ &  $-$3&.54(120)        &  $-$2&.80\tablenotemark{b}        &  $-$7&.277\,(111)    \\
$H_J \times 10^6$    &     0&.541\,(50)      &     0&.50\tablenotemark{b}        &      &$-$            \\
$h_2 \times 10^9$    &      &$-$             &      &$-$            &  $-$5&.46\,(74)      \\
$h_3 \times 10^9$    &    39&.9\,(69)        &    30&.\tablenotemark{b}          &      &$-$            \\
\hline 
\end{tabular}
\begin{tabular}{lr@{}lr@{}lr@{}lr@{}l} 
\hline\hline 
Parameter & \multicolumn{2}{c}{SiC$_2$} & \multicolumn{2}{c}{Si$^{13}$CC} & 
 \multicolumn{2}{c}{$^{29}$SiC$_2$} & \multicolumn{2}{c}{$^{30}$SiC$_2$}  \\
\hline
$A-(B+C)/2$               &  40674&.191\,(100)        &  38928&.92\,(73)          &  40845&.6\tablenotemark{b}   &  41005&.5\tablenotemark{b}   \\
$(B+C)/2$                 &  11800&.11861\,(99)       &  11527&.5128\,(123)       &  11628&.7544\,(40)           &  11468&.7891\,(40)           \\
$(B-C)/4$                 &    678&.41301\,(130)      &    672&.5424\,(76)        &    659&.1312\,(127)          &    641&.4564\,(212)          \\
$D_K$                     &   $-$1&.2880\,(227)       &   $-$1&.223\,(65)         &   $-$1&.288\tablenotemark{b} &   $-$1&.288\tablenotemark{b} \\
$D_{JK}$                  &      1&.624219\,(88)      &      1&.540958\,(232)     &      1&.57360\,(209)         &      1&.53715\,(170)         \\
$D_J \times 10^3$         &   $-$1&.1845\,(115)       &   $-$1&.462\,(55)         &   $-$0&.554\,(139)           &   $-$0&.859\,(203)           \\
$d_1 \times 10^3$         &   $-$2&.4392\,(111)       &   $-$2&.4413\,(116)       &   $-$2&.34\tablenotemark{b}  &   $-$2&.24\tablenotemark{b}  \\
$d_2 \times 10^3$         &   $-$7&.2002\,(80)        &   $-$7&.0656\,(146)       &   $-$6&.732\,(184)           &   $-$6&.225\,(311)           \\
$H_{KJ} \times 10^6$      &    670&.39\,(151)         &    611&.23\,(82)          &    640&.\tablenotemark{b}    &    610&.\tablenotemark{b}    \\
$H_{JK} \times 10^6$      & $-$138&.66\,(39)          & $-$128&.14\,(40)          & $-$139&.\tablenotemark{b}    & $-$139&.\tablenotemark{b}    \\
$H_J \times 10^6$         &      1&.0079\,(201)       &      0&.862\,(65)         &   $-$1&.0\tablenotemark{b}   &      1&.0\tablenotemark{b}   \\
$h_1 \times 10^9$         & $-$180&.2\,(247)          & $-$170&.\tablenotemark{b} & $-$170&.\tablenotemark{b}    & $-$160&.\tablenotemark{b}    \\
$h_2 \times 10^9$         & $-$513&.3\,(301)          & $-$493&.\,(39)            & $-$480&.\tablenotemark{b}    & $-$450&.\tablenotemark{b}    \\
$h_3 \times 10^9$         &    157&.0\,(93)           &    173&.7\,(204)          &    144&.\tablenotemark{b}    &    132&.\tablenotemark{b}    \\
$L_{KKJ} \times 10^9$     & $-$138&.5\,(80)           & $-$118&.\tablenotemark{b} & $-$130&.\tablenotemark{b}    & $-$120&.\tablenotemark{b}    \\
$L_{JK} \times 10^9$      &    14&.34\,(266)          &     12&.\tablenotemark{b} &     12&.\tablenotemark{b}    &     10&.\tablenotemark{b}    \\
$L_{JJK} \times 10^9$     &  $-$11&.06\,(78)          &  $-$10&.\tablenotemark{b} &  $-$10&.\tablenotemark{b}    &   $-$9&.\tablenotemark{b}    \\
$P_{KKKJ} \times 10^{12}$ &     20&.\tablenotemark{b} &     16&.\tablenotemark{b} &     18&.8\tablenotemark{b}   &     17&.\tablenotemark{b}    \\
\hline 
\end{tabular}
\begin{deluxetable}{llccllcc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Summary of molecular species detected in the $\lambda\,1.3$ and 2\,mm spectral survey towards IRC +10216. \label{moltab}}
\tablewidth{0pt}
\tablehead{
\colhead{Mol} & 
\colhead{Variants} & 
\colhead{Lines} & 
\colhead{Table} &
\colhead{Mol} & 
\colhead{Variants} & 
\colhead{Lines} & 
\colhead{Table} 
}
\startdata
AlCl        & AlCl               &  3  & 8                   &HCN        & HCN                    &  1  &10 \\ 
AlCl        & Al$^{37}$Cl        &  4  & 8                   &HCN        & HCN,$\nu_2=1^1$        &  2  &10 \\  
AlF         & AlF                &  3  & 8                   &HCN        & HCN,$\nu_2=2^0$        &  1  &10 \\  
C$_2$H      & C$_2$H             &  5  & 9                   &HCN        & HCN,$\nu_2=3^1$        &  1  &10 \\  
C$_2$H      & $^{13}$CCH         &  5  & 9                   &HCN        & H$^{13}$CN             &  1  &10 \\ 
C$_2$H      & C$^{13}$CH         &  7  & 9                   &HCN        & H$^{13}$CN,$\nu_2=1^1$ &  2  &10 \\ 
C$_2$S      & C$_2$S             &  7  &11                   &HCN        & HC$^{15}$N             &  1  &10 \\ 
CH$_3$CN    & CH$_3$CN           & 14  &10                   &HC$_3$N    & HCCCN                  &  7  &10 \\ 
CN          & CN                 &  3\tablenotemark{*} &10   &HC$_3$N    & H$^{13}$CCCN           &  5  &10 \\ 
CO          & CO                 &  1  &11                   &HC$_3$N    & HC$^{13}$CCN           &  4  &10 \\ 
CO          & $^{13}$CO          &  1  &11                   &HC$_3$N    & HCC$^{13}$CN           &  4  &10 \\ 
CO          & C$^{17}$O          &  1  &11                   &HNC        & HN$^{13}$C             &  1  &10 \\ 
CO          & C$^{18}$O          &  1  &11                   &MgNC       & MgNC                   &  6  & 8 \\ 
CS          & CS                 &  3  &11                   &NaCN       & NaCN                   &  9  & 8 \\ 
CS          & $^{13}$CS          &  2  &11                   &NaCl       & NaCl                   &  5  & 8 \\ 
CS          & $^{13}$C$^{34}$S   &  1  &11                   &NaCl       & Na$^{37}$Cl            &  2  & 8 \\ 
CS          & C$^{33}$S          &  2  &11                   &PN         & PN                     &  1  &10 \\ 
CS          & C$^{34}$S          &  2  &11                   &SiC        & SiC,$\Omega=1$         &  2  & 6 \\ 
C$_3$H      & C$_3$H             &  6  & 9                   &SiC        & SiC,$\Omega=2$         &  2  & 6 \\ 
C$_3$H      & C$_3$H,$\nu_4=1$   &  4  & 9                   &SiC$_2$    & SiC$_2$                & 24  & 7 \\ 
C$_3$H      & $^{13}$CCCH        &  3  & 9                   &SiC$_2$    & Si$^{13}$CC            & 33  & 7 \\ 
C$_3$H      & {\it c}-C$_3$H     &  6  & 9                   &SiC$_2$    & $^{29}$SiC$_2$         & 21  & 7 \\ 
C$_3$H$_2$  & {\it c}-C$_3$H$_2$ & 13  & 9                   &SiC$_2$    & $^{30}$SiC$_2$         & 20  & 7 \\ 
C$_3$N      & C$_3$N             & 13  &10                   &SiN        & SiN                    &  2  & 6 \\ 
C$_3$S      & C$_3$S             &  2  &11                   &SiO        & SiO                    &  1  & 6 \\ 
C$_4$H      & C$_4$H             & 12  & 9                   &SiO        & SiO,$v=1$              &  1  & 6 \\ 
C$_4$H      & C$_4$H,$\nu_7=1^1$ & 27  & 9                   &SiO        & $^{30}$SiO             &  1  & 6 \\ 
C$_4$H      & C$_4$H,$\nu_7=2^0$ & 15  & 9                   &SiS        & SiS                    &  3  & 6 \\ 
C$_4$H      & C$_4$H,$\nu_7=2^2$ &  8  & 9                   &SiS        & SiS,$v=1$              &  3  & 6 \\ 
C$_4$H      & $^{13}$CCCCH       &  8  & 9                   &SiS        & $^{29}$SiS             &  3  & 6 \\  
C$_4$H      & C$^{13}$CCCH       &  6  & 9                   &SiS        & $^{30}$SiS             &  5  & 6 \\   
C$_4$H      & CC$^{13}$CCH       &  3  & 9                   &SiS        & Si$^{33}$S             &  2  & 6 \\   
C$_4$H$_2$  & {\it l}-C$_4$H$_2$ &  9  & 9                   &SiS        & Si$^{34}$S             &  4  & 6 \\
H$_2$CO     & H$_2$CO            &  2  &11                   &           &                        &     &   \\
\enddata
\tablenotetext{*}{The hyperfine structure components of different fine structure 
lines of CN are partially blended. Here, only fine structure 
lines are counted as lines.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small Line parameters of all detected lines in our survey. The units are MHz for $\nu_{\rm obs}$ and $\nu_{\rm cat}$, K\,km\,s$^{-1}$ for $I_{\rm int}$, mK for $T_{\rm mb}$, and km\,s$^{-1}$ for $V_{\rm exp}$; the same for corresponding uncertainties. \label{tab4}}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & 
\colhead{Trans} & 
\colhead{$\nu_{\rm obs}$} & 
\colhead{$\sigma$} &
\colhead{$\nu_{\rm cat}$\tablenotemark{*1}} & 
\colhead{$I_{\rm int}$\tablenotemark{*2}} & 
\colhead{$\sigma$} & 
\colhead{$T_{\rm mb}$} &
\colhead{$\sigma$} & 
\colhead{$V_{\rm exp}$} &
\colhead{$\sigma$} & 
\colhead{Note\tablenotemark{*3}} %\\
% & & (MHz) & (MHz) & (MHz) & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & (mK) & (mK) & (km\,s$^{-1}$) & & 
}
\startdata
U131352       &$                                $    &131352.15 &4.40 &           &  2.96 &0.37 &   90 & 45 &23.20 & 0.89    &s   \\
CCS           &$N=10-9,J=11-10                  $    &131551.97 &     &131551.97  &  0.68 &0.32 &   26 & 44 &14.50 &         &+   \\   
AlF           &$J=4-3                           $    &131895.82 &2.35 &131899.23a &  1.33 &0.12 &   30 & 21 &25.00 & 3.55    &\&  \\    
%C$_4$H        &$\nu_7=1^{1e},N=14-13,J=27/2-25/2 $   &132179.85 &0.78 &132178.98  &  2.82 &0.16 &   95 & 21 &13.80 & 1.77    &s   \\   
%H$^{13}$CCCN  &$J=15-14                         $    &132247.05 &0.78 &132246.36  &  1.78 &0.16 &   54 & 21 &13.90 & 1.77    &s   \\   
%C$_4$H        &$\nu_7=1^{1f},N=14-13,J=27/2-25/2$    &132587.79 &0.78 &132586.98  &  3.07 &0.15 &  103 & 20 &13.80 & 1.77    &s   \\   
%{\i c}-C$_3$H &$3(1,3)-2(1,2),J=7/2-5/2         $    &132994.32 &     &132994.32a &  0.76 &0.17 &   12 & 33 &14.50 &         &\&  \\    
%{\i c}-C$_3$H &$3(1,3)-2(1,2),J=5/2-3/2         $    &133187.09 &     &133187.09a &  0.62 &0.17 &   14 & 36 &14.50 &         &\&  \\
%C$_4$H        &$N=14-13,J=29/2-27/2             $    &133213.99 &0.39 &133213.65a & 10.30 &0.17 &  335 & 33 &13.90 & 0.88    &\&  \\    
%C$_4$H        &$N=14-13,J=27/2-25/2             $    &133253.40 &0.39 &133252.14a & 13.40 &0.12 &  424 & 23 &14.00 & 0.88    &\&  \\    
\enddata
\tablenotetext{*}{The complete version of this table is in the electronic edition of the 
Astrophysical Journal Supplement Series. This is only a sample.}
\tablenotetext{*1}{Catalogue frequencies may be followed by an one
  letter coding [a, b or d]: (a) average frequency of hyperfine
  structure components; (b)the same as (a) but for MgNC, the hyperfine
  structure components of the two fine structure lines partially mix together and frequency is the average within each find structure level; (d) average frequency of the unresolved lambda doublets of SiC.}
\tablenotetext{*2}{Entries followed by a star mark are line
  intensities derived by truncated parabola fitting.}
\tablenotetext{*3}{The Note column only contains coding for line
  blending status: (s) single line; (+)line fitted with fixed
  frequency and line half width of 14.5\,km\,s$^{-1}$; (@)line too narrow;
  (*)differentiable blended lines of the same species;
  (\$)differentiable blended lines of different species;
  (\&)undifferentiable blended lines of the same species (e.g.,
  hyperfine structure or lambda doublet or some asymmetric top transitions); (\#)undifferentiable blended lines of different species.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small Line parameters of unidentified lines. The units are MHz for $\nu_{\rm obs}$ and $\nu_{\rm cat}$, K\,km\,s$^{-1}$ for $I_{\rm int}$, mK for $T_{\rm mb}$, and km\,s$^{-1}$ for $V_{\rm exp}$; the same for corresponding uncertainties. \label{tab5}}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & 
\colhead{Trans} & 
\colhead{$\nu_{\rm obs}$} & 
\colhead{$\sigma$} &
\colhead{$\nu_{\rm cat}$\tablenotemark{*1}} & 
\colhead{$I_{\rm int}$\tablenotemark{*2}} & 
\colhead{$\sigma$} & 
\colhead{$T_{\rm mb}$} &
\colhead{$\sigma$} & 
\colhead{$V_{\rm exp}$} &
\colhead{$\sigma$} & 
\colhead{Note\tablenotemark{*3}} %\\
% & & (MHz) & (MHz) & (MHz) & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & (mK) & (mK) & (km\,s$^{-1}$) & & 
}
\startdata
U131352  &                           & 131352.15 &4.40  &           & 2.96 &0.37   &   90 & 45 &23.20 & 0.89   & s  \\
U141000  &                           & 140999.58 &4.40  &           & 0.12 &0.07   &    2 &  8 &14.50 &        & +  \\
U227219  &                           & 227219.26 &4.00  &           & 0.59*&0.11   &   20 & 25 &17.52 & 5.28   & s  \\  
U230601  &                           & 230601.00 &5.00  &           & 0.55*&0.05   &   18 & 18 & 8.79 & 6.49   & @ \\  
U234078  &                           & 234077.89 &3.00  &           & 0.46*&0.08   &   14 & 18 &12.48 & 3.84   & s  \\  
U235017  &                           & 235016.69 &2.00  &           & 0.51 &0.13   &   10 & 14 &19.20 & 1.28   & s  \\
U235175  &                           & 235174.70 &4.00  &           & 0.22 &0.28   &   22 & 10 & 4.97 & 1.27   & @ \\
U236167  &                           & 236167.09 &2.50  &           & 0.63 &0.21   &   26 & 16 &15.00 & 1.27   & s  \\
U236780  &                           & 236780.23 &4.00  &           & 0.57 &0.24   &   23 & 12 & 6.83 & 1.27   & @ \\
U244608  &                           & 244608.55 &3.00  &           & 1.51 &0.45   &   46 & 31 &11.90 & 1.23   & s  \\
U245125  &                           & 245125.22 &5.00  &           & 0.88*&0.15   &   46 & 40 &10.92 & 6.12   & s  \\  
U253272  &                           & 253272.58 &5.00  &           & 0.30*&0.04   &   12 &  9 &13.50 & 5.92   & s  \\  
U254686  &                           & 254686.06 &      &           & 1.06*&0.07   &   34 & 11 &14.48 &        & \$ \\  
U262251  &                           & 262250.71 &4.00  &           & 2.45*&0.13   &   78 & 57 &13.63 & 4.58   & s  \\  
U264072  &                           & 264072.14 &1.50  &           & 0.91 &0.23   &   56 &  9 & 7.12 & 1.14   & @ \\
U266270  &                           & 266269.17 &1.00  &           & 0.90 &0.11   &   26 &  9 &14.60 & 1.13   & \& \\  
U266946  &                           & 266945.73 &1.00  &           & 0.41 &0.11   &   22 & 12 &14.50 &        & +  \\  
\enddata
\tablenotetext{*1}{The same as *1 in Table~\ref{tab4}.}
\tablenotetext{*2}{The same as *2 in Table~\ref{tab4}.}
\tablenotetext{*3}{The same as *3 in Table~\ref{tab4}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small Line parameters for silicon containing species. The units are MHz for $\nu_{\rm obs}$ and $\nu_{\rm cat}$, K\,km\,s$^{-1}$ for $I_{\rm int}$, mK for $T_{\rm mb}$, and km\,s$^{-1}$ for $V_{\rm exp}$; the same for corresponding uncertainties. \label{tab6}}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & 
\colhead{Trans} & 
\colhead{$\nu_{\rm obs}$} & 
\colhead{$\sigma$} &
\colhead{$\nu_{\rm cat}$\tablenotemark{*1}} & 
\colhead{$I_{\rm int}$\tablenotemark{*2}} & 
\colhead{$\sigma$} & 
\colhead{$T_{\rm mb}$} &
\colhead{$\sigma$} & 
\colhead{$V_{\rm exp}$} &
\colhead{$\sigma$} & 
\colhead{Note\tablenotemark{*3}} %\\
% & & (MHz) & (MHz) & (MHz) & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & (mK) & (mK) & (km\,s$^{-1}$) & & 
}
\startdata
SiC        &$\Omega=1,\Lambda=1,f,J=6-5   $      &242968.95 &     &242968.95  &  0.55 &0.11 &   20 & 18 &14.50 &        & \&  \\  
SiC        &$\Omega=1,\Lambda=1,e,J=6-5   $      &243176.94 &     &243176.94  &  0.58*&0.10 &   30 & 17 &14.50 &        & \$  \\
SiC        &$\Omega=2,\Lambda=1,e\&f,J=4-3$      &157493.57 &0.39 &157494.09d &  2.30 &0.15 &   76 & 31 &13.20 & 0.74   & \&  \\  
SiC        &$\Omega=2,\Lambda=1,e\&f,J=6-5$      &236287.79 &1.00 &236287.61d &  2.73 &0.15 &   83 & 25 &13.70 & 1.27   & \&  \\  
SiN        &$N=6-5,J=11/2-9/2              $     &261648.90 &1.00 &261650.23a &  1.85 &0.16 &   48 & 25 &12.40 & 1.15   & \&  \\  
SiN        &$N=6-5,J=13/2-11/2             $     &262154.37 &1.00 &262155.46a &  0.89 &0.17 &   24 & 25 & 9.99 & 1.14   & \&  \\  
SiO        &$J=6-5                         $     &260517.67 &1.00 &260518.02  & 63.90 &0.10 & 2700 & 15 &12.80 & 1.15   & s   \\ 
SiO        &$v=1,J=6-5                     $     &258707.39 &     &258707.39  &  1.37 &0.25 &   37 & 43 &14.50 &        & \$  \\ 
$^{30}$SiO &$J=6-5                         $     &254217.08 &1.00 &254216.66  &  4.71 &0.06 &  170 & 11 &13.60 & 1.18   & s   \\ 
SiS        &$J=8-7                         $     &145226.91 &0.39 &145227.00  & 56.50 &0.07 & 2310 & 15 &13.30 & 0.81   & s   \\ 
SiS        &$J=13-12                       $     &235961.15 &1.00 &235961.14  & 95.30 &0.15 & 3960 & 25 &13.40 & 1.27   & s   \\ 
SiS        &$J=14-13                       $     &254102.82 &1.00 &254102.92  &145.00 &0.07 & 6350 & 11 &11.90 & 1.18   & s   \\ 
SiS        &$v=1,J=8-7                     $     &144520.37 &     &144520.37  &  0.25 &0.08 &   13 & 16 &14.50 &        & +   \\ 
SiS        &$v=1,J=13-12                   $     &234813.22 &1.00 &234812.97  &  0.82 &0.22 &   66 & 17 & 7.57 & 1.28   & @  \\ 
SiS        &$v=1,J=14-13                   $     &252866.47 &     &252866.47  &  2.76*&0.13 &    3 & 15 &14.50 &        & \$  \\ 
Si$^{33}$S &$J=8-7                         $     &143175.55 &     &143175.55  &  0.66*&0.06 &   29 & 13 &14.50 &        & \$  \\ 
Si$^{33}$S &$J=13-12                       $     &232628.69 &1.00 &232628.58  &  1.43*&0.08 &   54 &131 &14.26 & 1.29   & s   \\ 
Si$^{34}$S &$J=8-7                         $     &141250.19 &0.39 &141250.28  &  3.41 &0.05 &  122 & 11 &13.70 & 0.83   & s   \\ 
Si$^{34}$S &$J=9-8                         $     &158903.05 &0.39 &158903.11  &  4.94 &0.15 &  175 & 32 &14.00 & 0.74   & s   \\ 
Si$^{34}$S &$J=13-12                       $     &229501.00 &1.00 &229500.87  &  7.08 &0.10 &  256 & 15 &14.30 & 1.31   & \$  \\ 
Si$^{34}$S &$J=15-14                       $     &264789.67 &1.00 &264789.72  &  7.75 &0.11 &  288 & 18 &13.70 & 1.13   & s   \\ 
$^{29}$SiS &$J=8-7                         $     &142559.01 &0.39 &142558.82  &  4.81 &0.08 &  164 & 16 &13.70 & 0.82   & s   \\ 
$^{29}$SiS &$J=13-12                       $     &231626.48 &1.00 &231626.67  &  7.09 &0.12 &  269 & 19 &13.70 & 1.29   & s   \\ 
$^{29}$SiS &$J=15-14                       $     &267242.22 &     &267242.22  & 12.70 &0.11 &  544 & 24 &      &        & \#  \\ 
$^{30}$SiS &$J=8-7                         $     &140073.85 &0.78 &140073.96  &  2.45 &0.12 &   87 & 17 &14.20 & 1.67   & s   \\ 
$^{30}$SiS &$J=9-8                         $     &157579.82 &0.39 &157579.81  &  3.82 &0.15 &  134 & 31 &14.50 & 0.74   & s   \\ 
$^{30}$SiS &$J=13-12                       $     &227589.75 &1.00 &227589.87  &  5.71 &0.13 &  197 & 19 &13.00 & 1.32   & s   \\ 
$^{30}$SiS &$J=14-13                       $     &245088.56 &1.00 &245088.38  &  5.88 &0.28 &  222 & 47 &14.20 & 1.22   & s   \\ 
$^{30}$SiS &$J=15-14                       $     &262585.12 &1.00 &262585.03  &  5.30 &0.14 &  194 & 24 &14.40 & 1.14   & s   \\ 
\enddata
\tablenotetext{*1}{The same as *1 in Table~\ref{tab4}.}
\tablenotetext{*2}{The same as *2 in Table~\ref{tab4}.}
\tablenotetext{*3}{The same as *3 in Table~\ref{tab4}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small Line parameters SiCC lines. The units are MHz for $\nu_{\rm obs}$ and $\nu_{\rm cat}$, K\,km\,s$^{-1}$ for $I_{\rm int}$, mK for $T_{\rm mb}$, and km\,s$^{-1}$ for $V_{\rm exp}$; the same for corresponding uncertainties. \label{tab7}}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & 
\colhead{Trans} & 
\colhead{$\nu_{\rm obs}$} & 
\colhead{$\sigma$} &
\colhead{$\nu_{\rm cat}$\tablenotemark{*1}} & 
\colhead{$I_{\rm int}$\tablenotemark{*2}} & 
\colhead{$\sigma$} & 
\colhead{$T_{\rm mb}$} &
\colhead{$\sigma$} & 
\colhead{$V_{\rm exp}$} &
\colhead{$\sigma$} & 
\colhead{Note\tablenotemark{*3}} %\\
% & & (MHz) & (MHz) & (MHz) & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & (mK) & (mK) & (km\,s$^{-1}$) & & 
}
\startdata
SiCC          &$6_{0,6}-5_{0,5}         $             &137180.73 &0.39 &137180.79 &  24.50 &0.17 &  884 & 33 &13.90 & 0.85 &   s   \\ 
SiCC          &$6_{2,4}-5_{2,3}         $             &145325.81 &0.39 &145325.87 &  20.40 &0.12 &  716 & 24 &13.90 & 0.80 &   s   \\ 
SiCC          &$6_{2,5}-5_{2,4}         $             &140920.08 &0.39 &140920.18 &  20.20 &0.05 &  705 & 11 &13.70 & 0.83 &   s   \\ 
SiCC          &$6_{4,2}-5_{4,1}         $             &141755.25 &0.39 &141755.36 &  19.10 &0.11 &  371 & 15 &14.00 & 0.82 &   *   \\ 
SiCC          &$6_{4,3}-5_{4,2}         $             &141751.42 &0.39 &141751.49 &  19.60 &0.11 &  424 & 15 &13.90 & 0.82 &   *   \\ 
SiCC          &$7_{0,7}-6_{0,6}         $             &158499.13 &0.39 &158499.24 &  27.50 &0.15 &  916 & 32 &13.70 & 0.74 &   s   \\ 
SiCC          &$9_{2,7}-8_{2,6}         $             &222009.36 &1.00 &222009.38 &  24.10 &0.12 &  842 & 19 &14.00 & 1.35 &   s   \\ 
SiCC          &$10_{0,10}-9_{0,9}       $             &220773.68 &1.00 &220773.69 &  24.60 &0.14 &  984 & 21 &13.70 & 1.36 &   s   \\ 
SiCC          &$10_{2,9}-9_{2,8}        $             &232534.15 &1.00 &232534.08 &  22.40 &0.08 &  770 & 13 &13.60 & 1.29 &   s   \\ 
SiCC          &$10_{4,6}-9_{4,5}        $             &237331.32 &1.00 &237331.31 &  14.00 &0.12 &  470 & 18 &13.50 & 1.26 &   s   \\ 
SiCC          &$10_{4,7}-9_{4,6}        $             &237149.94 &1.00 &237150.02 &  13.10 &0.12 &  457 & 18 &13.90 & 1.26 &   s   \\ 
SiCC          &$10_{6,4}-9_{6,3}        $             &235713.10 &1.00 &235713.08 &  16.40 &0.15 &  564 & 25 &13.50 & 1.27 &   \&  \\ 
SiCC          &$10_{6,5}-9_{6,4}        $             &          &     &235713.01 &        &     &      &    &      &      &   \&  \\ 
SiCC          &$10_{8,2}-9_{8,1}        $             &234533.92 &1.00 &234534.01 &   6.56 &0.10 &  223 & 17 &13.90 & 1.28 &   \&  \\ 
SiCC          &$10_{8,3}-9_{8,2}        $             &          &     &234534.01 &        &     &      &    &      &      &   \&  \\ 
SiCC          &$11_{0,11}-10_{0,10}     $             &241367.74 &1.00 &241367.71 &  26.10 &0.10 &  876 & 16 &13.70 & 1.24 &   s   \\ 
SiCC          &$11_{2,10}-10_{2,9}      $             &254981.34 &1.00 &254981.49 &  24.80 &0.06 &  832 & 11 &13.60 & 1.18 &   \#  \\ 
SiCC          &$11_{4,7}-10_{4,6}       $             &261509.61 &1.00 &261509.33 &  14.90 &0.15 &  503 & 25 &13.80 & 1.15 &   s   \\ 
SiCC          &$11_{4,8}-10_{4,7}       $             &261150.72 &1.00 &261150.70 &  14.10 &0.09 &  480 & 15 &13.80 & 1.15 &   s   \\ 
SiCC          &$11_{6,5}-10_{6,4}       $             &259433.30 &1.00 &259433.31 &  18.80 &0.26 &  617 & 43 &13.50 & 1.16 &   \&  \\ 
SiCC          &$11_{6,6}-10_{6,5}       $             &          &     &259433.31 &        &     &      &    &      &      &   \&  \\ 
SiCC          &$11_{8,3}-10_{8,2}       $             &258065.12 &1.00 &258065.05 &   8.22 &0.22 &  256 & 36 &13.50 & 1.16 &   \&  \\ 
SiCC          &$11_{8,4}-10_{8,3}       $             &          &     &258065.05 &        &     &      &    &      &      &   \&  \\ 
SiCC          &$12_{0,12}-11_{0,11}     $             &261989.84 &1.00 &261990.74 &  23.70*&1.05 &  950 & 25 &12.70 & 1.14 &   \$  \\ 
Si$^{13}$CC   &$6_{0,6}-5_{0,5}         $             &133812.94 &0.39 &133813.59 &   0.69 &0.09 &   27 & 13 &14.50 &      &   +   \\ 
Si$^{13}$CC   &$6_{1,5}-5_{1,4}         $             &145136.50 &0.39 &145136.66 &   0.70 &0.07 &   27 & 15 &14.50 &      &   +   \\ 
Si$^{13}$CC   &$6_{2,4}-5_{2,3}         $             &142138.04 &0.78 &142138.50 &   0.59*&0.05 &   25 & 15 &14.50 &      &   s   \\ 
Si$^{13}$CC   &$6_{3,4}-5_{3,3}         $             &138813.80 &0.78 &138812.34 &   0.28 &0.08 &   12 & 16 &14.50 &      &   +   \\ 
Si$^{13}$CC   &$6_{4,2}-5_{4,1}         $             &138510.77 &     &138512.90 &        &     &      &    &      &      &  \$\& \\
Si$^{13}$CC   &$6_{4,3}-5_{4,2}         $             &          &     &138508.63 &        &     &      &    &      &      &  \$\& \\
Si$^{13}$CC   &$6_{5,1}-5_{5,0}         $             &138219.76 &3.70 &138219.80 &   0.34 &0.09 &   14 & 11 &14.50 &      &  \&+  \\
Si$^{13}$CC   &$6_{5,2}-5_{5,1}         $             &          &     &138219.78 &        &     &      &    &      &      &  \&+  \\
Si$^{13}$CC   &$7_{0,7}-6_{0,6}         $             &154558.44 &5.70 &154558.84 &   0.59 &0.16 &   14 & 23 &14.50 &      &   +   \\
Si$^{13}$CC   &$7_{1,7}-6_{1,6}         $             &150383.52 &0.98 &150385.55 &   0.51 &0.10 &   27 & 21 &14.50 &      &   +   \\ 
Si$^{13}$CC   &$7_{2,6}-6_{2,5}         $            &160230.60 &0.78 &160229.69 &   0.84 &0.14 &   15 & 29 &13.50 & 0.73 &   s   \\ 
Si$^{13}$CC   &$10_{2,8}-9_{2,7}        $             &242100.88 &2.00 &242099.15 &   0.55 &0.09 &   19 & 15 &14.50 &      &   +   \\ 
Si$^{13}$CC   &$10_{2,9}-9_{2,8}        $             &227004.24 &1.00 &227004.56 &   0.40 &0.14 &    9 & 19 &10.90 & 1.32 &   s   \\ 
Si$^{13}$CC   &$10_{3,7}-9_{3,6}        $             &235101.04 &5.30 &235107.98 &   0.37 &0.15 &   18 & 14 &14.50 &      &   +   \\
Si$^{13}$CC   &$10_{3,8}-9_{3,7}        $             &231898.71 &3.90 &231897.91 &   0.33 &0.18 &   11 & 11 &12.30 & 1.29 &   s   \\
Si$^{13}$CC   &$10_{4,6}-9_{4,5}        $             &231963.87 &4.90 &231964.48 &   0.62 &0.17 &   26 & 16 &14.50 &      &   +   \\
Si$^{13}$CC   &$10_{4,7}-9_{4,6}        $             &231764.23 &5.40 &231764.97 &   0.42 &0.21 &    5 & 24 & 9.83 & 1.29 &   s   \\
Si$^{13}$CC   &$10_{6,4}-9_{6,3}        $             &230345.04 &9.70 &230345.50 &   0.53 &0.13 &   19 & 13 &14.50 &      &  \&+  \\
Si$^{13}$CC   &$10_{6,5}-9_{6,4}        $             &          &     &230345.41 &        &     &      &    &      &      &  \&+  \\
Si$^{13}$CC   &$11_{0,11}-10_{0,10}     $             &235286.29 &3.40 &235284.89 &   0.65 &0.48 &   12 &  8 &15.70 & 1.27 &   \&  \\
Si$^{13}$CC   &$11_{1,11}-10_{1,10}     $             &233669.97 &3.40 &233669.86 &   0.66 &0.14 &   18 & 15 &14.50 & 1.28 &   s   \\
Si$^{13}$CC   &$11_{2,9}-10_{2,8}       $             &266739.01 &6.56 &266740.96 &   0.73 &0.11 &   27 & 17 &14.50 &      &   +   \\ 
Si$^{13}$CC   &$11_{3,9}-10_{3,8}       $             &255063.41 &4.00 &255060.77 &   0.24 &0.09 &    8 &  8 &14.30 & 1.18 &   s   \\
Si$^{13}$CC   &$11_{4,7}-10_{4,6}       $             &255624.74 &     &255624.74 &   0.56*&0.12 &   17 & 14 &14.50 & 1.17 &   \#  \\
Si$^{13}$CC   &$11_{4,8}-10_{4,7}       $             &255232.02 &4.00 &255230.50 &   0.29 &0.06 &   14 & 11 &14.50 &      &   +   \\ 
Si$^{13}$CC   &$11_{5,6}-10_{5,5}       $             &254324.42 &     &254324.42 &   0.04*&0.09 &    1 & 10 &14.50 &      &  *\$  \\
Si$^{13}$CC   &$11_{5,7}-10_{5,6}       $             &254313.25 &3.00 &254310.37 &   0.85 &0.06 &   24 & 11 &15.30 & 1.18 &  *\$  \\ 
Si$^{13}$CC   &$11_{6,5}-10_{6,4}       $             &253535.75 &3.00 &253533.77 &   0.41 &0.07 &   13 & 11 &10.80 & 1.18 &  @\& \\ 
Si$^{13}$CC   &$11_{6,6}-10_{6,5}       $             &          &     &253533.50 &        &     &      &    &      &      &  @\& \\
Si$^{13}$CC   &$11_{7,4}-10_{7,3}       $             &252856.15 &     &252856.15 &   2.20*&0.02 &   81 & 10 &14.50 &      &  *\&  \\ 
Si$^{13}$CC   &$11_{7,5}-10_{7,4}       $             &          &     &252856.15 &        &     &      &    &      &      &  *\$  \\ 
Si$^{13}$CC   &$12_{0,12}-11_{0,11}     $             &255399.83 &3.00 &255398.38 &   0.49 &0.07 &   18 & 11 &11.70 & 1.17 &   s   \\ 
Si$^{13}$CC   &$12_{1,12}-11_{1,11}     $             &254246.05 &3.00 &254244.97 &   0.32 &0.09 &    8 &  6 &13.20 & 1.18 &   s   \\
$^{29}$SiCC   &$6_{0,6}-5_{0,5}         $             &135370.95 &0.78 &135371.22 &   1.51 &0.06 &   50 & 12 &13.60 & 0.86 &   s   \\ 
$^{29}$SiCC   &$6_{2,4}-5_{2,3}         $             &143061.51 &0.39 &143061.44 &   1.07 &0.06 &   33 & 13 &13.50 & 0.82 &   s   \\ 
$^{29}$SiCC   &$6_{2,5}-5_{2,4}         $             &138902.22 &0.78 &138901.83 &   1.24 &0.08 &   42 & 16 &15.40 & 0.84 &   s   \\ 
$^{29}$SiCC   &$6_{4,2}-5_{4,1}         $             &139680.02 &1.56 &139680.02 &   0.79 &0.08 &   21 & 17 &15.10 & 0.84 &   \&  \\  
$^{29}$SiCC   &$6_{4,3}-5_{4,2}         $             &          &     &139676.62 &        &     &      &    &      &      &   \&  \\  
$^{29}$SiCC   &$7_{0,7}-6_{0,6}         $             &156456.36 &0.98 &156456.47 &   1.58 &0.08 &   59 & 18 &14.60 & 0.75 &   s   \\ 
$^{29}$SiCC   &$10_{2,8}-9_{2,7}        $             &243657.27 &1.00 &243656.78 &   1.68 &0.22 &   44 & 22 &14.00 & 1.23 &   s   \\
$^{29}$SiCC   &$10_{2,9}-9_{2,8}        $             &229306.08 &3.00 &229304.82 &   1.22 &0.11 &   40 & 17 &13.70 & 1.31 &   s   \\ 
$^{29}$SiCC   &$10_{4,6}-9_{4,5}        $             &233798.78 &3.00 &233800.08 &   0.71 &0.10 &   26 & 16 &14.50 &      &   +   \\ 
$^{29}$SiCC   &$10_{4,7}-9_{4,6}        $             &233641.02 &4.00 &233640.34 &   0.70 &0.15 &   23 & 11 &14.10 & 1.28 &   s   \\
$^{29}$SiCC   &$10_{6,4}-9_{6,3}        $             &232263.46 &5.00 &232266.03 &   0.72 &0.12 &   20 & 19 &14.50 &      &   \&  \\  
$^{29}$SiCC   &$10_{6,5}-9_{6,4}        $             &          &     &232265.97 &        &     &      &    &      &      &   \&  \\  
$^{29}$SiCC   &$10_{8,2}-9_{8,1}        $             &231128.38 &7.30 &231131.15 &   0.37 &0.15 &   12 & 11 &12.90 & 1.30 &   \&  \\
$^{29}$SiCC   &$10_{8,3}-9_{8,2}        $             &          &     &231131.15 &        &     &      &    &      &      &   \&  \\
$^{29}$SiCC   &$11_{0,11}-10_{0,10}     $             &238346.39 &4.00 &238346.98 &   0.95 &0.12 &   33 & 20 &14.50 &      &   +   \\ 
$^{29}$SiCC   &$11_{4,7}-10_{4,6}       $             &257591.49 &7.60 &257592.15 &   0.66 &0.30 &   24 & 38 &14.50 &      &   \&  \\
$^{29}$SiCC   &$11_{6,5}-10_{6,4}       $             &255631.11 &3.00 &255631.83 &   1.08*&0.12 &   33 & 14 &14.10 & 1.17 &  \#\$ \\
$^{29}$SiCC   &$11_{6,6}-10_{6,5}       $             &          &     &255631.64 &        &     &      &    &      &      &  \#\$ \\
$^{29}$SiCC   &$11_{8,3}-10_{8,2}       $             &254316.20 &     &254316.20 &   0.22*&0.09 &    6 & 10 &14.50 &      &  \&\$ \\
$^{29}$SiCC   &$11_{8,4}-10_{8,3}       $             &          &     &254316.20 &        &     &      &    &      &      &  \&\$ \\
$^{29}$SiCC   &$12_{0,12}-11_{0,11}     $             &258703.97 &     &258703.97 &   0.52*&0.43 &    1 & 52 &14.50 &      &   \$  \\
$^{30}$SiCC   &$6_{0,6}-5_{0,5}         $             &133673.03 &0.78 &133673.00 &   0.80 &0.12 &   30 & 23 &13.00 & 0.87 &   s   \\ 
$^{30}$SiCC   &$6_{2,4}-5_{2,3}         $             &140955.01 &0.98 &140955.97 &   0.76 &0.05 &   25 & 11 &13.70 & 0.83 &   s   \\ 
$^{30}$SiCC   &$6_{2,5}-5_{2,4}         $             &137016.37 &1.20 &137016.24 &   0.93 &0.25 &   32 & 27 &13.10 & 0.43 &   s   \\
$^{30}$SiCC   &$6_{4,2}-5_{4,1}         $             &137731.21 &2.00 &137742.77 &   0.50 &0.19 &   12 & 22 &11.20 & 0.43 &   \&  \\
$^{30}$SiCC   &$6_{4,3}-5_{4,2}         $             &          &     &137739.75 &        &     &      &    &      &      &   \&  \\
$^{30}$SiCC   &$7_{0,7}-6_{0,6}         $             &154538.55 &0.58 &154538.26 &   1.01 &0.12 &   32 & 24 &14.00 & 0.76 &   s   \\ 
$^{30}$SiCC   &$7_{2,6}-6_{2,5}         $             &159548.76 &4.50 &159552.28 &   0.49 &0.15 &   25 & 32 &14.50 &      &   +   \\ 
$^{30}$SiCC   &$7_{6,1}-6_{6,0}         $             &160129.77 &2.20 &160131.02 &   0.33 &0.28 &    1 & 27 & 6.95 & 0.37 &   \&  \\
$^{30}$SiCC   &$7_{6,2}-6_{6,1}         $             &          &     &160131.02 &        &     &      &    &      &      &   \&  \\
$^{30}$SiCC   &$10_{2,8}-9_{2,7}        $             &240049.97 &5.30 &240048.86 &   0.70 &0.32 &   37 & 24 & 8.58 & 1.25 &   @  \\
$^{30}$SiCC   &$10_{2,9}-9_{2,8}        $             &226283.87 &     &226283.87 &   2.55*&0.04 &   78 & 17 &14.60 & 0.18 &   *   \\
$^{30}$SiCC   &$10_{4,6}-9_{4,5}        $             &230509.85 &6.00 &230510.17 &   0.72 &0.10 &   31 & 15 &14.50 &      &   +   \\ 
$^{30}$SiCC   &$10_{4,7}-9_{4,6}        $             &230367.68 &9.00 &230368.29 &   0.50 &0.13 &   17 & 14 &14.50 &      &   +   \\
$^{30}$SiCC   &$10_{6,4}-9_{6,3}        $             &229048.17 &1.50 &229046.60 &   0.63 &0.17 &   17 & 12 &12.30 & 1.31 &   \&  \\
$^{30}$SiCC   &$10_{6,5}-9_{6,4}        $             &          &     &229046.55 &        &     &      &    &      &      &   \&  \\
$^{30}$SiCC   &$11_{0,11}-10_{0,10}     $             &235516.69 &     &235516.69 &   0.58*&0.18 &   30 & 20 &14.50 &      &   \$  \\
$^{30}$SiCC   &$11_{2,9}-10_{2,8}       $             &264640.61 &2.00 &264645.33 &   0.77 &0.15 &   20 & 23 &13.80 & 1.13 &   s   \\
$^{30}$SiCC   &$11_{4,7}-10_{4,6}       $             &253945.88 &3.00 &253945.59 &   0.54 &0.06 &   14 & 11 &14.00 & 1.18 &   s   \\ 
$^{30}$SiCC   &$11_{4,8}-10_{4,7}       $             &253662.49 &2.00 &253664.50 &   0.48 &0.06 &   15 & 11 &13.90 & 1.18 &   s   \\ 
$^{30}$SiCC   &$12_{0,12}-11_{0,11}     $             &255626.68 &     &255626.41 &        &     &      &    &      &      &   \#  \\
\enddata
\tablenotetext{*1}{The same as *1 in Table~\ref{tab4}.}
\tablenotetext{*2}{The same as *2 in Table~\ref{tab4}.}
\tablenotetext{*3}{The same as *3 in Table~\ref{tab4}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small Line parameters for metal containing species. The units are MHz for $\nu_{\rm obs}$ and $\nu_{\rm cat}$, K\,km\,s$^{-1}$ for $I_{\rm int}$, mK for $T_{\rm mb}$, and km\,s$^{-1}$ for $V_{\rm exp}$; the same for corresponding uncertainties. \label{tab8}}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & 
\colhead{Trans} & 
\colhead{$\nu_{\rm obs}$} & 
\colhead{$\sigma$} &
\colhead{$\nu_{\rm cat}$\tablenotemark{*1}} & 
\colhead{$I_{\rm int}$\tablenotemark{*2}} & 
\colhead{$\sigma$} & 
\colhead{$T_{\rm mb}$} &
\colhead{$\sigma$} & 
\colhead{$V_{\rm exp}$} &
\colhead{$\sigma$} & 
\colhead{Note\tablenotemark{*3}} %\\
% & & (MHz) & (MHz) & (MHz) & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & (mK) & (mK) & (km\,s$^{-1}$) & & 
}
\startdata
AlCl          &$J=10-9                  $           &145744.46 &     &145744.46a &  0.34*&0.06 &   13 & 13 &14.50 & 1.21 &  \$\& \\
AlCl          &$J=16-15                 $           &233116.28 &1.00 &233116.32a &  1.96 &0.08 &   70 & 13 &13.40 & 1.29 &   \&  \\ 
AlCl          &$J=18-17                 $           &262220.12 &     &262219.25a &  2.29*&0.22 &   58 & 25 &13.20 & 1.14 &  \&\$ \\  
Al$^{37}$Cl   &$J=11-10                 $           &156546.44 &0.39 &156547.00a &  0.55 &0.09 &   23 & 18 &13.30 & 0.75 &   \&  \\ 
Al$^{37}$Cl   &$J=16-15                 $           &227643.31 &     &227643.31a &  0.46 &0.12 &   25 & 19 &14.50 &      &   \&  \\ 
Al$^{37}$Cl   &$J=17-16                 $           &241855.85 &     &241854.99a &  0.60 &0.09 &   22 & 15 &14.50 &      &  \&\# \\  
Al$^{37}$Cl   &$J=18-17                 $           &256063.28 &1.00 &256063.74a &  0.72 &0.08 &   24 & 14 &13.50 & 1.17 &   \&  \\ 
AlF           &$J=4-3                   $           &131895.03 &2.35 &131899.23a &  1.33 &0.12 &   30 & 21 &25.00 & 3.55 &   \&  \\ 
AlF           &$J=7-6                   $           &230793.87 &1.00 &230793.89a &  2.39 &0.10 &   83 & 15 &14.00 & 1.30 &   \&  \\ 
AlF           &$J=8-7                   $           &263749.15 &1.00 &263749.34a &  2.69 &0.11 &   90 & 19 &14.10 & 1.14 &   \&  \\ 
MgNC          &$N=12-11,J=23/2-21/2     $           &143169.51 &     &143169.51a &  0.53*&0.06 &   23 & 13 &14.50 &      &  \$\& \\   
MgNC          &$N=12-11,J=25/2-23/2     $           &143183.67 &     &143183.67a &  0.64*&0.05 &   28 & 13 &14.50 &      &  \$\& \\   
MgNC          &$N=13-12,J=25/2-23/2     $           &          &     &155097.84b &       &     &      &    &      &      &  *\&  \\  
MgNC          &$N=13-12,J=25/2-23/2     $           &155101.12 &     &155101.12b &  0.58*&0.09 &   30 & 31 &14.50 &      &  *\&  \\  
MgNC          &$N=13-12,J=27/2-25/2     $           &          &     &155101.12b &       &     &      &    &      &      &  *\&  \\  
MgNC          &$N=13-12,J=27/2-25/2     $           &155097.84 &     &155097.84b &  0.06*&0.09 &    3 & 31 &14.50 &      &  *\&  \\  
NaCN          &$9_{1,8}-8_{1,7}         $           &145075.39 &0.39 &145075.76  &  0.45 &0.08 &   19 & 15 &11.00 & 0.81 &   \$  \\  
NaCN          &$9_{1,9}-8_{1,8}         $           &135303.55 &     &135303.55  &  0.54 &0.06 &   23 & 12 &14.50 &      &   +   \\ 
NaCN          &$9_{2,7}-8_{2,6}         $           &142410.86 &     &142410.86  &  0.34 &0.08 &   17 & 16 &14.50 &      &   s   \\ 
NaCN          &$9_{3,6}-8_{3,5}         $           &140936.66 &1.00 &140938.28  &  0.23 &0.07 &    3 &  9 &14.30 & 0.42 &   s   \\
NaCN          &$9_{3,7}-8_{3,6}         $           &140854.69 &     &140854.69  &  0.28 &0.07 &   10 & 10 &14.50 &      &   +   \\
NaCN          &$9_{4,5}-8_{4,4}         $           &140666.75 &3.10 &140668.29  &  0.30 &0.10 &    5 & 16 &15.50 & 0.42 &   \&  \\
NaCN          &$9_{4,6}-8_{4,5}         $           &          &     &140667.09  &       &     &      &    &      &      &   \&  \\
NaCN          &$10_{0,10}-9_{0,9}       $           &153558.18 &     &153558.18  &  0.27 &0.08 &   15 & 18 &14.50 &      &   +   \\ 
NaCN          &$10_{1,10}-9_{1,9}       $           &150208.46 &3.53 &150210.63  &  0.30*&0.06 &    9 & 13 &15.95 & 7.00 &   s   \\ 
NaCl          &$J=11-10                 $           &143238.48 &0.39 &143237.37  &  0.60 &0.07 &   14 & 13 &11.80 & 0.82 &   s   \\ 
NaCl          &$J=12-11                 $           &156248.12 &0.06 &156248.59  &  0.44 &0.03 &   27 & 24 &14.96 & 0.13 &   s   \\ 
NaCl          &$J=17-16                 $           &221260.16 &     &221260.16  &  0.95 &0.13 &   36 & 21 &14.50 &      &   +   \\ 
NaCl          &$J=18-17                 $           &234251.83 &     &234251.83  &  0.61 &0.10 &   22 & 16 &14.50 &      &   +   \\ 
NaCl          &$J=20-19                 $           &          &     &260223.11  &       &     &      &    &      &      &   \#  \\
Na$^{37}$Cl   &$J=20-19                 $           &254663.46 &     &254663.46  &  0.32*&0.04 &    5 & 11 &14.48 &      &   \$  \\  
Na$^{37}$Cl   &$J=21-20                 $           &267365.84 &     &267365.84  &  0.29 &0.11 &   16 & 13 &14.50 &      &   +   \\ 
\enddata
\tablenotetext{*1}{The same as *1 in Table~\ref{tab4}.}
\tablenotetext{*2}{The same as *2 in Table~\ref{tab4}.}
\tablenotetext{*3}{The same as *3 in Table~\ref{tab4}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small Line parameters for hydrocarbon compounds. The units are MHz for $\nu_{\rm obs}$ and $\nu_{\rm cat}$, K\,km\,s$^{-1}$ for $I_{\rm int}$, mK for $T_{\rm mb}$, and km\,s$^{-1}$ for $V_{\rm exp}$; the same for corresponding uncertainties. \label{tab9}}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & 
\colhead{Trans} & 
\colhead{$\nu_{\rm obs}$} & 
\colhead{$\sigma$} &
\colhead{$\nu_{\rm cat}$\tablenotemark{*1}} & 
\colhead{$I_{\rm int}$\tablenotemark{*2}} & 
\colhead{$\sigma$} & 
\colhead{$T_{\rm mb}$} &
\colhead{$\sigma$} & 
\colhead{$V_{\rm exp}$} &
\colhead{$\sigma$} & 
\colhead{Note\tablenotemark{*3}} %\\
% & & (MHz) & (MHz) & (MHz) & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & (mK) & (mK) & (km\,s$^{-1}$) & & 
}
\startdata
CCH                &$(N,J,F)=(3,\frac{5}{2},3)-(2,\frac{5}{2},3)                             $  &262208.59 &1.00 &262208.44 &   5.33*&0.25 & 129  & 25 &13.80 & 1.14 &   \$      \\
CCH                &$(N,J,F)=(3,\frac{5}{2},2)-(2,\frac{3}{2},2)                             $  &262079.60 &1.00 &262078.78 &   6.54*&0.57 & 226  & 25 &13.80 & 1.14 &   *       \\
CCH                &$(N,J,F)=(3,\frac{5}{2},2)-(2,\frac{3}{2},1)                             $  &262065.62 &1.00 &262067.33 &  69.60*&0.75 &2390  & 25 &13.90 & 1.14 &  *\&      \\
CCH                &$(N,J,F)=(3,\frac{5}{2},3)-(2,\frac{3}{2},2)                             $  &          &     &262064.84 &        &     &      &    &      &      &  *\&      \\
CCH                &$(N,J)=(3,\frac{7}{2})-(2,\frac{5}{2})                                   $  &262004.73 &1.00 &262005.32a&  96.20*&1.08 &3520  & 25 &13.90 & 1.14 &  \$\&     \\
$^{13}$CCH         &$(N,J,F_1,F)=(3,\frac{5}{2},2,\frac{5}{2})-(2,\frac{3}{2},1,\frac{3}{2}) $  &252480.92 &     &252480.92 &   1.39*&0.25 &  35  &43  &14.50 &      &   *       \\
$^{13}$CCH         &$(N,J,F_1,F)=(3,\frac{5}{2},3,\frac{5}{2})-(2,\frac{3}{2},2,\frac{3}{2}) $  &252468.78 &     &252468.78 &   0.02*&0.02 &   2  &44  &14.50 &      &   *       \\
$^{13}$CCH         &$(N,J,F_1,F)=(3,\frac{5}{2},3,\frac{7}{2})-(2,\frac{3}{2},2,\frac{5}{2}) $  &252457.86 &     &252457.86 &   0.74*&0.29 &  19  &43  &14.50 &      &   *       \\
$^{13}$CCH         &$(N,J,F_1)=(3,\frac{7}{2},3)-(2,\frac{5}{2},2)                           $  &252448.62 &     &252448.62a&   1.92*&0.32 &  49  &43  &14.50 &      &  *\&      \\
$^{13}$CCH         &$(N,J,F_1)=(3,\frac{7}{2},4)-(2,\frac{5}{2},3)                           $  &252423.54 &     &252423.54a&   2.43*&0.25 &  62  &43  &14.50 &      &  *\&      \\
C$^{13}$CH         &$(N,J,F_1,F)=(3,\frac{5}{2},2,\frac{3}{2})-(2,\frac{3}{2},1,\frac{3}{2}) $  &255815.39 &     &255816.16 &   0.04*&0.07 &   1  &14  &14.50 &      &   *       \\
C$^{13}$CH         &$(N,J,F_1,F)=(3,\frac{5}{2},2,\frac{3}{2})-(2,\frac{3}{2},1,\frac{1}{2}) $  &255809.64 &     &255810.41 &   0.28*&0.07 &  10  &14  &14.50 &      &   *       \\
C$^{13}$CH         &$(N,J,F_1,F)=(3,\frac{5}{2},2,\frac{5}{2})-(2,\frac{3}{2},1,\frac{3}{2}) $  &255803.79 &     &255805.41 &   1.02*&0.04 &  36  &14  &14.50 &      &  *\&      \\
C$^{13}$CH         &$(N,J,F_1,F)=(3,\frac{5}{2},3,\frac{5}{2})-(2,\frac{3}{2},2,\frac{3}{2}) $  &          &     &255803.72 &        &     &      &    &      &      & *\&       \\
C$^{13}$CH         &$(N,J,F_1,F)=(3,\frac{5}{2},3,\frac{7}{2})-(2,\frac{3}{2},2,\frac{5}{2}) $  &255794.09 &     &255794.86 &   0.86*&0.10 &  31  &14  &14.50 &      &  *        \\
C$^{13}$CH         &$(N,J,F_1)=(3,\frac{7}{2},3)-(2,\frac{5}{2},2)                           $  &255758.19 &1.00 &255757.40a&   1.32*&0.08 &  45  &14  &13.60 & 1.17 & *\&       \\
C$^{13}$CH         &$(N,J,F_1)=(3,\frac{7}{2},4)-(2,\frac{5}{2},3)                           $  &255746.61 &1.00 &255746.68a&   1.87*&0.08 &  60  &14  &14.30 & 1.17 & *\&       \\
C$_3$H             &${\rm X}^2\Pi,(N,J)=(6,\frac{13}{2})-(5,\frac{11}{2}),e                  $  &141636.09 &0.39 &141636.12a&   4.50 &0.07 & 151  &14  &14.10 & 0.83 &  \&       \\
C$_3$H             &${\rm X}^2\Pi,(N,J)=(6,\frac{13}{2})-(5,\frac{11}{2}),f                  $  &141708.97 &0.39 &141709.12a&   4.13 &0.07 & 130  &14  &13.30 & 0.83 &  \&       \\
C$_3$H             &${\rm X}^2\Pi,(N,J)=(7,\frac{13}{2})-(6,\frac{11}{2}),e                  $  &149212.54 &0.39 &149212.67a&   1.96 &0.06 &  61  &11  &13.50 & 0.78 &  \&       \\
C$_3$H             &${\rm X}^2\Pi,(N,J)=(7,\frac{13}{2})-(6,\frac{11}{2}),f                  $  &149106.79 &0.39 &149106.97a&   2.04 &0.06 &  63  &11  &13.70 & 0.78 &  \&       \\
C$_3$H             &${\rm X}^2\Pi,(N,J)=(10,\frac{21}{2})-(9,\frac{19}{2}),e                 $  &229433.07 &     &229433.07 &   0.62 &0.15 &  19  &16  &14.50 &      &  +        \\
C$_3$H             &${\rm X}^2\Pi,(N,J)=(10,\frac{21}{2})-(9,\frac{19}{2}),f                 $  &229213.88 &     &229213.88 &   0.52*&0.14 &   8  &16  &14.50 & 1.31 &  \$       \\
C$_3$H             &$\nu_4=1,\mu^2\Sigma,(N,J)=(6,\frac{11}{2})-(5,\frac{9}{2})              $  &134628.08 &     &134628.08a&   0.16 &0.07 &   9  &10  &14.50 &      &  \&       \\
C$_3$H             &$\nu_4=1,\mu^2\Sigma,(N,J)=(6,\frac{13}{2})-(5,\frac{11}{2})             $  &134604.19 &     &134604.19a&   0.16 &0.07 &   9  & 9  &14.50 &      &  \&       \\
C$_3$H             &$\nu_4=1,\mu^2\Sigma,(N,J)=(7,\frac{13}{2})-(6,\frac{11}{2})             $  &157061.67 &1.50 &157061.15 &   0.42 &0.15 &  14  &17  &12.40 & 0.37 &  s        \\
C$_3$H             &$\nu_4=1,\mu^2\Sigma,(N,J)=(7,\frac{15}{2})-(6,\frac{13}{2})             $  &157039.26 &1.50 &157038.93 &   0.46 &0.14 &   9  &17  &13.30 & 0.37 &  s        \\
$^{13}$CCCH        &${\rm X}^2\Pi,(N,J)=(11,\frac{23}{2})-(10,\frac{21}{2}),e                $  &          &     &241856.03a&        &     &      &    &      &      &  \&\#     \\
$^{13}$CCCH        &${\rm X}^2\Pi,(N,J)=(12,\frac{21}{2})-(11,\frac{19}{2}),e                $  &252718.74 &2.54 &252721.23a&   0.16*&0.05 &    4 &  9 &14.00 & 1.19 &  \$\&     \\
$^{13}$CCCH        &${\rm X}^2\Pi,(N,J)=(12,\frac{23}{2})-(11,\frac{21}{2}),f                $  &252954.97 &3.00 &252964.72 &   0.19 &0.08 &    7 &  7 &14.60 & 1.19 &   s       \\
{\it c}-C$_3$H     &$3_{1,3}-2_{1,2},J=5/2-3/2                                               $  &133187.09 &     &133187.09a&   0.62 &0.17 &   14 & 36 &14.50 &      &   \&      \\
{\it c}-C$_3$H     &$3_{1,3}-2_{1,2},J=7/2-5/2                                               $  &132994.32 &     &132994.32a&   0.76 &0.17 &   12 & 33 &14.50 &      &   \&      \\
{\it c}-C$_3$H     &$4_{3,1}-3_{3,0},J=7/2-5/2                                               $  &238688.96 &     &238688.96a&   0.74*&0.17 &   31 & 22 &14.50 &      &   *       \\
{\it c}-C$_3$H     &$4_{3,1}-3_{3,0},J=9/2-7/2                                               $  &238637.10 &     &238637.10a&   1.06 &0.14 &   34 & 22 &14.50 &      &   \&      \\
{\it c}-C$_3$H     &$5_{1,4}-4_{1,3},J=11/2-9/2                                              $  &252697.52 &1.00 &252697.78a&   0.71*&0.03 &   16 &  5 &14.00 & 1.19 &  \$\&     \\
{\it c}-C$_3$H     &$5_{1,4}-4_{1,3},J=9/2-7/2                                               $  &252881.32 &     &252881.32a&   1.60*&0.12 &    2 & 15 &14.50 &      &  \$\&     \\
{\it c}-C$_3$H$_2$ &$2_{2,0}-1_{1,1}                                                         $  &150436.55 &     &150436.55 &   0.74 &0.10 &   26 & 21 &14.50 &      &   +       \\
{\it c}-C$_3$H$_2$ &$3_{1,2}-2_{2,1}                                                         $  &145089.61 &0.39 &145089.59 &   2.20 &0.07 &   75 & 15 &13.80 & 0.81 &   \$      \\
{\it c}-C$_3$H$_2$ &$3_{2,1}-2_{1,2}                                                         $  &244222.08 &3.90 &244222.13 &   0.78 &0.22 &   32 & 23 &14.50 &      &   \&      \\
{\it c}-C$_3$H$_2$ &$3_{2,2}-2_{1,1}                                                         $  &155518.66 &0.39 &155518.30 &   1.18 &0.15 &   38 & 30 &12.50 & 0.75 &   s       \\
{\it c}-C$_3$H$_2$ &$4_{0,4}-3_{1,3}                                                         $  &150820.64 &0.39 &150820.67 &   1.26 &0.07 &   35 & 14 &13.60 & 0.78 &   s       \\
{\it c}-C$_3$H$_2$ &$4_{1,4}-3_{0,3}                                                         $  &150851.78 &0.39 &150851.91 &   3.79 &0.07 &  122 & 14 &13.80 & 0.78 &   s       \\
{\it c}-C$_3$H$_2$ &$4_{3,2}-3_{2,1}                                                         $  &227169.33 &1.00 &227169.13 &   1.02 &0.12 &   24 & 19 &13.80 & 1.32 &   s       \\
{\it c}-C$_3$H$_2$ &$4_{4,1}-3_{3,0}                                                         $  &265759.26 &1.00 &265759.44 &   2.26 &0.11 &   72 & 13 &14.40 & 1.13 &   s       \\
{\it c}-C$_3$H$_2$ &$5_{3,3}-4_{2,2}                                                         $  &254987.64 &     &254987.64 &  24.80 &0.09 &  832 & 11 &13.60 & 0.03 &   \#      \\
{\it c}-C$_3$H$_2$ &$6_{2,5}-5_{1,4}                                                         $  &251527.15 &4.00 &251527.30 &   1.15 &0.37 &   33 & 40 &14.20 & 1.19 &   s       \\
{\it c}-C$_3$H$_2$ &$7_{3,4}-7_{2,5}                                                         $  &150283.48 &     &150283.48 &   0.57 &0.14 &   20 & 16 &14.50 &      &   s       \\
{\it c}-C$_3$H$_2$ &$7_{4,4}-7_{3,5}                                                         $  &150584.62 &     &150584.62 &   0.08*&0.14 &    4 & 24 &14.50 &      &   +       \\
C$_4$H             &$N=14-13,J=27/2-25/2                                                     $  &133252.07 &0.39 &133252.14a&  13.40 &0.12 &  424 & 23 &14.00 & 0.88 &   \&      \\
C$_4$H             &$N=14-13,J=29/2-27/2                                                     $  &133213.54 &0.39 &133213.65a&  10.30 &0.17 &  335 & 33 &13.90 & 0.88 &   \&      \\
C$_4$H             &$N=15-14,J=29/2-27/2                                                     $  &142767.15 &0.39 &142767.28a&  16.50 &0.06 &  521 & 13 &13.90 & 0.82 &   \&      \\
C$_4$H             &$N=15-14,J=31/2-29/2                                                     $  &142728.76 &0.39 &142728.77a&  14.90 &0.08 &  471 & 16 &13.80 & 0.82 &   \&      \\
C$_4$H             &$N=16-15,J=31/2-29/2                                                     $  &152282.04 &0.39 &152282.09a&  13.60 &0.12 &  408 & 18 &14.00 & 0.77 &   \&      \\
C$_4$H             &$N=16-15,J=33/2-31/2                                                     $  &152243.57 &0.39 &152243.62a&  13.40 &0.07 &  408 & 15 &14.00 & 0.77 &   \&      \\
C$_4$H             &$N=24-23,J=47/2-45/2                                                     $  &228386.78 &1.00 &228386.92a&  15.50 &0.13 &  402 & 19 &13.30 & 1.31 &   \&      \\
C$_4$H             &$N=24-23,J=49/2-47/2                                                     $  &228348.46 &1.00 &228348.59a&  11.30 &0.13 &  327 & 19 &13.80 & 1.31 &   \&      \\
C$_4$H             &$N=25-24,J=49/2-47/2                                                     $  &237897.91 &1.00 &237898.02a&  13.00 &0.13 &  358 & 20 &13.80 & 1.26 &   \&      \\
C$_4$H             &$N=25-24,J=51/2-49/2                                                     $  &237859.77 &1.00 &237859.69a&   9.93 &0.13 &  286 & 20 &13.90 & 1.26 &   \&      \\
C$_4$H             &$N=28-27,J=55/2-53/2                                                     $  &266428.14 &1.00 &266428.06a&  11.40 &0.11 &  288 & 25 &13.70 & 1.13 &   \&      \\
C$_4$H             &$N=28-27,J=57/2-55/2                                                     $  &266389.83 &1.00 &266389.81a&   9.60 &0.11 &  250 & 25 &14.00 & 1.13 &   \&      \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(14,\frac{27}{2})-(13,\frac{25}{2})                  $  &132179.06 &0.78 &132178.98 &   2.82 &0.16 &   95 & 21 &13.80 & 1.77 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(14,\frac{27}{2})-(13,\frac{25}{2})                  $  &132586.99 &0.78 &132586.98 &   3.07 &0.15 &  103 & 20 &13.80 & 1.77 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(14,\frac{29}{2})-(13,\frac{27}{2})                  $  &134415.64 &0.78 &134415.87 &   2.41 &0.07 &   79 & 10 &13.60 & 1.74 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(14,\frac{29}{2})-(13,\frac{27}{2})                  $  &134023.57 &0.78 &134023.70 &   3.14 &0.10 &  104 & 13 &13.60 & 1.75 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(15,\frac{29}{2})-(14,\frac{27}{2})                  $  &141783.67 &0.39 &141783.70 &   2.41 &0.07 &   76 & 15 &13.90 & 0.82 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(15,\frac{29}{2})-(14,\frac{27}{2})                  $  &142223.81 &0.39 &142223.58 &   2.82 &0.07 &   74 & 15 &14.00 & 0.82 &   *       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(15,\frac{31}{2})-(14,\frac{29}{2})                  $  &143870.08 &0.39 &143870.37 &   2.57 &0.07 &   80 & 14 &13.40 & 0.81 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(15,\frac{31}{2})-(14,\frac{29}{2})                  $  &143446.43 &0.39 &143446.61 &   2.34 &0.10 &   74 & 20 &13.90 & 0.82 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(16,\frac{31}{2})-(15,\frac{29}{2})                  $  &151375.81 &0.39 &151375.80 &   2.97 &0.08 &  102 & 17 &13.70 & 0.77 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(16,\frac{31}{2})-(15,\frac{29}{2})                  $  &151847.29 &0.39 &151847.22 &   3.03 &0.07 &   92 & 15 &13.70 & 0.77 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(16,\frac{33}{2})-(15,\frac{31}{2})                  $  &153334.71 &0.39 &153335.05 &   3.21 &0.09 &   95 & 18 &13.30 & 0.76 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(16,\frac{33}{2})-(15,\frac{31}{2})                  $  &152879.82 &0.39 &152879.97 &   2.79 &0.09 &   86 & 19 &13.50 & 0.76 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(23,\frac{47}{2})-(22,\frac{45}{2})                  $  &219767.50 &1.00 &219767.33 &   1.91 &0.09 &   57 & 14 &14.20 & 1.36 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(24,\frac{47}{2})-(23,\frac{45}{2})                  $  &227824.35 &1.00 &227824.28 &   3.28 &0.13 &   95 & 19 &13.70 & 1.32 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(24,\frac{47}{2})-(23,\frac{45}{2})                  $  &228539.45 &1.00 &228539.42 &   2.78 &0.11 &   86 & 17 &13.90 & 1.31 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(24,\frac{49}{2})-(23,\frac{47}{2})                  $  &229273.87 &1.00 &229273.31 &   2.14 &0.11 &   64 & 17 &14.10 & 1.31 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(24,\frac{49}{2})-(23,\frac{47}{2})                  $  &228575.27 &1.00 &228575.52 &   2.05 &0.11 &   58 & 17 &13.70 & 1.31 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(25,\frac{49}{2})-(24,\frac{47}{2})                  $  &237357.69 &1.00 &237357.42 &   2.40 &0.12 &   72 & 18 &13.70 & 1.26 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(25,\frac{49}{2})-(24,\frac{47}{2})                  $  &238101.91 &1.00 &238102.19 &   2.55 &0.13 &   73 & 20 &13.80 & 1.26 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(25,\frac{51}{2})-(24,\frac{49}{2})                  $  &238781.60 &1.00 &238781.55 &   3.57 &0.14 &  118 & 22 &13.80 & 1.26 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(25,\frac{51}{2})-(24,\frac{49}{2})                  $  &238053.41 &1.00 &238054.12 &   1.97 &0.14 &   55 & 20 &12.00 & 1.26 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(27,\frac{53}{2})-(26,\frac{51}{2})                  $  &256414.03 &1.00 &256414.11 &   2.87 &0.08 &   91 & 14 &13.60 & 1.17 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(27,\frac{55}{2})-(26,\frac{53}{2})                  $  &257802.98 &1.00 &257803.36 &   2.51 &0.22 &   67 & 36 &13.90 & 1.16 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(28,\frac{55}{2})-(27,\frac{53}{2})                  $  &265938.58 &1.00 &265938.28 &   3.52 &0.11 &  102 & 28 &14.10 & 1.13 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(28,\frac{55}{2})-(27,\frac{53}{2})                  $  &266770.86 &1.00 &266771.19 &   3.97 &0.11 &  102 & 10 &13.90 & 1.12 &   s       \\
C$_4$H             &$\nu_7=1^{1e},(N,J)=(28,\frac{57}{2})-(27,\frac{55}{2})                  $  &266500.42 &1.00 &266500.88 &   2.71 &0.11 &   71 & 13 &13.60 & 1.12 &   s       \\
C$_4$H             &$\nu_7=1^{1f},(N,J)=(28,\frac{57}{2})-(27,\frac{55}{2})                  $  &267316.20 &1.00 &267316.34 &   3.06 &0.11 &   92 & 13 &13.70 & 1.12 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(14,\frac{27}{2})-(13,\frac{25}{2})                     $  &133918.35 &0.78 &133919.22 &   2.33 &0.10 &   68 & 13 &13.60 & 1.75 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(14,\frac{29}{2})-(13,\frac{27}{2})                     $  &133862.49 &0.78 &133862.20 &   2.04 &0.09 &   62 & 13 &14.00 & 1.75 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(15,\frac{29}{2})-(14,\frac{27}{2})                     $  &143480.74 &0.39 &143481.14 &   2.03 &0.10 &   62 & 20 &14.10 & 0.81 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(15,\frac{31}{2})-(14,\frac{29}{2})                     $  &143424.54 &0.39 &143424.31 &   1.74 &0.10 &   58 & 20 &14.30 & 0.82 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(16,\frac{31}{2})-(15,\frac{29}{2})                     $  &153042.24 &0.39 &153042.72 &   2.17 &0.09 &   63 & 19 &13.90 & 0.76 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(16,\frac{33}{2})-(15,\frac{31}{2})                     $  &152986.34 &0.39 &152986.09 &   1.86 &0.09 &   61 & 19 &14.00 & 0.76 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(23,\frac{45}{2})-(22,\frac{43}{2})                     $  &219962.46 &1.00 &219962.48 &   1.80 &0.09 &   51 & 14 &14.00 & 1.36 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(23,\frac{47}{2})-(22,\frac{45}{2})                     $  &219907.90 &1.00 &219907.64 &   1.38 &0.09 &   38 & 14 &14.10 & 1.36 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(24,\frac{47}{2})-(23,\frac{45}{2})                     $  &229521.69 &1.00 &229520.53 &   1.77 &0.10 &   69 & 15 &11.90 & 1.31 &   \$      \\
C$_4$H             &$\nu_7=2^0,(N,J)=(24,\frac{49}{2})-(23,\frac{47}{2})                     $  &229465.26 &1.00 &229466.03 &   1.34 &0.11 &   52 & 17 &12.80 & 1.31 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(25,\frac{49}{2})-(24,\frac{47}{2})                     $  &239078.11 &     &239078.11 &   2.13*&0.12 &   60 & 22 &14.50 &      &  *\$      \\
C$_4$H             &$\nu_7=2^0,(N,J)=(25,\frac{51}{2})-(24,\frac{49}{2})                     $  &239023.58 &1.00 &239023.89 &   1.67 &0.14 &   47 & 22 &14.60 & 1.25 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(27,\frac{53}{2})-(26,\frac{51}{2})                     $  &258190.57 &1.00 &258191.55 &   1.69 &0.23 &   25 & 36 &12.60 & 1.16 &   s       \\
C$_4$H             &$\nu_7=2^0,(N,J)=(27,\frac{55}{2})-(26,\frac{53}{2})                     $  &258137.80 &1.00 &258137.98 &   1.48*&0.22 &   32 & 36 &15.10 & 1.16 &   \$      \\
C$_4$H             &$\nu_7=2^2,(N,J)=(14,\frac{29}{2})-(13,\frac{27}{2})                     $  &134921.19 &     &134921.19 &   0.21 &0.07 &    8 & 15 &14.50 &      &   +       \\
C$_4$H             &$\nu_7=2^2,(N,J)=(15,\frac{29}{2})-(14,\frac{27}{2})                     $  &142214.23 &     &142214.23 &   0.12*&0.07 &    3 & 15 &14.50 &      &   *       \\
C$_4$H             &$\nu_7=2^2,(N,J)=(15,\frac{31}{2})-(14,\frac{29}{2})                     $  &144375.97 &     &144375.97 &   0.20 &0.11 &    6 & 16 &14.50 &      &   +       \\
C$_4$H             &$\nu_7=2^2,(N,J)=(16,\frac{31}{2})-(15,\frac{29}{2})                     $  &151868.89 &     &151868.89 &   0.16 &0.07 &    5 & 15 &14.50 &      &   +       \\
C$_4$H             &$\nu_7=2^2,(N,J)=(16,\frac{33}{2})-(15,\frac{31}{2})                     $  &153841.58 &     &153841.58 &   0.38 &0.08 &   17 & 18 &14.50 &      &   +       \\
C$_4$H             &$\nu_7=2^2,(N,J)=(27,\frac{53}{2})-(26,\frac{51}{2})                     $  &257539.94 &     &257539.94 &   0.67*&0.29 &   25 & 36 &14.50 &      &   \$      \\
C$_4$H             &$\nu_7=2^2,(N,J)=(27,\frac{55}{2})-(26,\frac{53}{2})                     $  &258375.76 &3.00 &258376.49 &   0.74 &0.33 &    7 & 28 &12.70 & 1.16 &   s       \\
C$_4$H             &$\nu_7=2^2,(N,J)=(28,\frac{55}{2})-(27,\frac{53}{2})                     $  &267116.17 &1.00 &267116.97 &   2.05*&0.12 &  106 & 14 &14.50 & 1.12 &   \$      \\
$^{13}$CCCCH       &$(N,J,F)=(15,\frac{29}{2},14)-(14,\frac{27}{2},13)                       $  &137843.61 &     &137843.61 &   0.16 &0.09 &   10 &11  &14.50 &      &   \&      \\
$^{13}$CCCCH       &$(N,J,F)=(15,\frac{29}{2},15)-(14,\frac{27}{2},14)                       $  &137839.78 &     &137839.78 &   0.16 &0.09 &   10 &11  &14.50 &      &   \&      \\
$^{13}$CCCCH       &$(N,J,F)=(15,\frac{31}{2},15)-(14,\frac{29}{2},14)                       $  &137810.85 &     &137810.85 &   0.14*&0.09 &    8 &13  &14.50 &      &   *       \\
$^{13}$CCCCH       &$(N,J,F)=(15,\frac{31}{2},16)-(14,\frac{29}{2},15)                       $  &137806.92 &     &137806.92 &   0.05*&0.09 &    2 &13  &14.50 &      &   *       \\
$^{13}$CCCCH       &$(N,J,F)=(16,\frac{31}{2},15)-(15,\frac{29}{2},14)                       $  &147030.34 &     &147030.34 &   0.20 &0.14 &    1 &12  & 9.34 & 0.40 &   \&      \\
$^{13}$CCCCH       &$(N,J,F)=(16,\frac{31}{2},16)-(15,\frac{29}{2},15)                       $  &147026.75 &     &147026.75 &   0.20 &0.14 &    1 &12  & 9.34 & 0.40 &   \&      \\
$^{13}$CCCCH       &$(N,J,F)=(16,\frac{33}{2},16)-(15,\frac{31}{2},15)                       $  &146997.29 &     &146997.29 &   0.19 &0.11 &    8 &15  &14.50 &      &   \&      \\
$^{13}$CCCCH       &$(N,J,F)=(16,\frac{33}{2},17)-(15,\frac{31}{2},16)                       $  &146993.60 &     &146993.60 &   0.19 &0.11 &    8 &15  &14.50 &      &   \&      \\
C$^{13}$CCCH       &$(N,J)=(14,\frac{27}{2})-(13,\frac{25}{2})                               $  &132579.25 &     &132579.25 &   0.12*&0.17 &    6 &16  &14.50 &      &   \$      \\
C$^{13}$CCCH       &$(N,J)=(14,\frac{29}{2})-(13,\frac{27}{2})                               $  &132542.76 &4.70 &132541.49 &   0.46 &0.20 &    9 &11  &17.60 & 0.88 &   s       \\
C$^{13}$CCCH       &$(N,J)=(15,\frac{29}{2})-(14,\frac{27}{2})                               $  &142046.75 &1.90 &142046.38 &   0.34 &0.10 &   13 &12  &15.70 & 0.41 &   s       \\
C$^{13}$CCCH       &$(N,J)=(15,\frac{31}{2})-(14,\frac{29}{2})                               $  &142009.50 &3.00 &142008.59a&   0.34 &0.08 &   14 &15  &12.70 & 6.54 &   \&      \\
C$^{13}$CCCH       &$(N,J)=(16,\frac{31}{2})-(15,\frac{29}{2})                               $  &151513.08 &     &151513.08 &   0.19 &0.12 &    8 &11  &14.50 &      &   +       \\
C$^{13}$CCCH       &$(N,J)=(16,\frac{33}{2})-(15,\frac{31}{2})                               $  &151475.30 &4.80 &151475.35 &   0.36 &0.12 &    9 &14  &14.60 & 0.39 &   s       \\
CC$^{13}$CCH       &$(N,J)=(15,\frac{29}{2})-(14,\frac{27}{2})                               $  &142263.62 &     &142263.62 &   0.27 &0.11 &    4 &14  &14.50 &      &   +       \\
CC$^{13}$CCH       &$(N,J)=(16,\frac{31}{2})-(15,\frac{29}{2})                               $  &151744.87 &     &151744.87 &   0.31 &0.12 &    3 &22  &14.50 &      &   +       \\
CC$^{13}$CCH       &$(N,J)=(16,\frac{33}{2})-(15,\frac{31}{2})                               $  &151706.57 &     &151706.57 &   0.28 &0.12 &    5 &18  &14.50 &      &   +       \\
{\it l}-C$_4$H$_2$ &$15_{1,14}-14_{1,13}                                                     $  &134526.49 &1.20 &134525.23 &   0.35 &0.08 &    7 &  7 &11.70 & 1.74 &   s       \\
{\it l}-C$_4$H$_2$ &$15_{1,15}-14_{1,14}                                                     $  &133405.29 &1.00 &133405.26 &   0.55 &0.18 &   21 & 11 &12.50 & 0.44 &   s       \\
{\it l}-C$_4$H$_2$ &$15_{3,12}-14_{3,11}                                                     $  &          &     &133931.28 &        &     &      &    &      &      &  \$\&     \\
{\it l}-C$_4$H$_2$ &$15_{3,13}-14_{3,12}                                                     $  &133931.68 &     &133931.28 &   0.50*&0.09 &   14 & 12 &14.50 &      &  \$\&     \\
{\it l}-C$_4$H$_2$ &$16_{0,16}-15_{0,15}                                                     $  &142891.77 &     &142891.69 &   0.23*&0.08 &    7 & 11 &14.50 &      &  *\&      \\
{\it l}-C$_4$H$_2$ &$16_{2,14}-15_{2,13}                                                     $  &          &     &142891.85 &        &     &      &    &      &      &  *\&      \\
{\it l}-C$_4$H$_2$ &$16_{2,15}-15_{2,14}                                                     $  &142881.87 &     &142881.87 &   0.10*&0.08 &    3 & 11 &14.50 &      &  *\&      \\
{\it l}-C$_4$H$_2$ &$16_{3,13}-15_{3,12}                                                     $  &          &     &142859.14 &        &     &      &    &      &      &   \&      \\
{\it l}-C$_4$H$_2$ &$16_{3,14}-15_{3,13}                                                     $  &142859.77 &1.80 &142859.12 &   0.22 &0.10 &    3 & 11 &11.50 & 0.41 &   \&      \\
\enddata
\tablenotetext{*1}{The same as *1 in Table~\ref{tab4}.}
\tablenotetext{*2}{The same as *2 in Table~\ref{tab4}.}
\tablenotetext{*3}{The same as *3 in Table~\ref{tab4}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small Line parameters for nitrogen containing species. The units are MHz for $\nu_{\rm obs}$ and $\nu_{\rm cat}$, K\,km\,s$^{-1}$ for $I_{\rm int}$, mK for $T_{\rm mb}$, and km\,s$^{-1}$ for $V_{\rm exp}$; the same for corresponding uncertainties. \label{tab10}}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & 
\colhead{Trans} & 
\colhead{$\nu_{\rm obs}$} & 
\colhead{$\sigma$} &
\colhead{$\nu_{\rm cat}$\tablenotemark{*1}} & 
\colhead{$I_{\rm int}$\tablenotemark{*2}} & 
\colhead{$\sigma$} & 
\colhead{$T_{\rm mb}$} &
\colhead{$\sigma$} & 
\colhead{$V_{\rm exp}$} &
\colhead{$\sigma$} & 
\colhead{Note\tablenotemark{*3}} %\\
% & & (MHz) & (MHz) & (MHz) & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & (mK) & (mK) & (km\,s$^{-1}$) & & 
}
\startdata
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{1}{2})-(1,\frac{3}{2},\frac{1}{2})   $      &226286.81 &1.00 &226287.42 &   2.55*&0.13 &   78 & 17 &14.60 & 1.32 &  *\&    \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{1}{2})-(1,\frac{3}{2},\frac{3}{2})   $      &226301.21 &1.00 &226298.92 &   2.37*&0.16 &   65 & 17 &16.40 & 1.32 &  *\&    \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{3}{2})-(1,\frac{3}{2},\frac{3}{2})   $      &226314.84 &1.00 &226314.55 &   3.26*&0.14 &  101 & 17 &14.40 & 1.32 &  *\&    \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{3}{2})-(1,\frac{3}{2},\frac{1}{2})   $      &          &     &226303.08 &        &     &      &    &      &      &  *\&    \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{3}{2})-(1,\frac{3}{2},\frac{5}{2})   $      &226341.45 &1.00 &226332.53 &   3.52*&0.12 &  113 & 17 &13.90 & 1.32 &  *\&    \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{5}{2})-(1,\frac{3}{2},\frac{5}{2})   $      &226359.79 &1.00 &226359.87 &   6.43*&0.12 &  213 & 17 &13.50 & 1.32 &  *\&    \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{5}{2})-(1,\frac{3}{2},\frac{3}{2})   $      &          &     &226341.94 &        &     &      &    &      &      &  *\&    \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{1}{2})-(1,\frac{1}{2},\frac{1}{2})   $      &226661.71 &1.00 &226663.70 &   7.29*&0.06 &  267 & 19 &13.10 & 1.32 &   *     \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{1}{2})-(1,\frac{1}{2},\frac{3}{2})   $      &226615.65 &1.00 &226616.56 &   1.15*&0.26 &   38 & 19 &13.90 & 1.32 &   *     \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{3}{2})-(1,\frac{1}{2},\frac{3}{2})   $      &226631.85 &1.00 &226632.19 &   6.54*&0.25 &  220 & 19 &13.50 & 1.32 &   *     \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{3}{2})-(1,\frac{1}{2},\frac{1}{2})   $      &226678.63 &1.00 &226679.37 &   8.33*&0.06 &  274 & 19 &14.60 & 1.32 &   *     \\
CN            &$(N,J,F)=(2,\frac{3}{2},\frac{5}{2})-(1,\frac{1}{2},\frac{3}{2})   $      &226658.23 &1.00 &226659.58 &  12.50*&0.06 &  482 & 19 &12.50 & 1.32 &   *     \\
CN            &$(N,J,F)=(2,\frac{5}{2},\frac{3}{2})-(1,\frac{3}{2},\frac{3}{2})   $      &226887.36 &     &226887.36 &   3.66*&0.17 &  160 & 19 &14.50 &      &  *\&    \\
CN            &$(N,J,F)=(2,\frac{5}{2},\frac{3}{2})-(1,\frac{3}{2},\frac{1}{2})   $      &          &     &226875.89 &        &     &      &    &      &      &  *\&    \\
CN            &$(N,J,F)=(2,\frac{5}{2},\frac{5}{2})-(1,\frac{3}{2},\frac{5}{2})   $      &226892.12 &     &226892.12 &  13.40*&0.15 &  584 & 19 &14.50 &      &   *     \\
CN            &$(N,J,F)=(2,\frac{5}{2},\frac{5}{2})-(1,\frac{3}{2},\frac{3}{2})   $      &226873.79 &1.00 &226874.17 &  44.70*&0.11 & 1980 & 19 &14.30 & 1.32 &  *\&    \\
CN            &$(N,J,F)=(2,\frac{5}{2},\frac{7}{2})-(1,\frac{3}{2},\frac{5}{2})   $      &          &     &226874.75 &        &     &      &    &      &      &  *\&    \\
C$_3$N        &$(N,J)=(14,\frac{27}{2})-(13,\frac{25}{2})                         $      &138534.29 &0.39 &138534.48a&  10.10 &0.07 &  330 & 14 &13.80 & 0.84 &   \&    \\
C$_3$N        &$(N,J)=(14,\frac{29}{2})-(13,\frac{27}{2})                         $      &138515.68 &0.39 &138515.72a&   9.30 &0.07 &  310 & 14 &13.80 & 0.84 &  \$\&   \\
C$_3$N        &$(N,J)=(15,\frac{29}{2})-(14,\frac{27}{2})                         $      &148427.70 &0.39 &148427.97a&  10.70 &0.05 &  340 & 10 &13.80 & 0.79 &   \&    \\
C$_3$N        &$(N,J)=(15,\frac{31}{2})-(14,\frac{29}{2})                         $      &148409.02 &0.39 &148408.94a&   9.45 &0.05 &  307 & 10 &14.00 & 0.79 &   \&    \\
C$_3$N        &$(N,J)=(16,\frac{31}{2})-(15,\frac{29}{2})                         $      &158320.90 &0.39 &158321.04a&  10.60 &0.15 &  313 & 32 &13.90 & 0.74 &   \&    \\
C$_3$N        &$(N,J)=(16,\frac{33}{2})-(15,\frac{31}{2})                         $      &158302.13 &0.39 &158302.02a&   9.30 &0.15 &  279 & 32 &13.90 & 0.74 &   \&    \\
C$_3$N        &$(N,J)=(23,\frac{45}{2})-(22,\frac{43}{2})                         $      &227562.86 &     &227562.86a&   0.84*&0.25 &   29 & 19 &14.50 &      &  *\&    \\
C$_3$N        &$(N,J)=(23,\frac{47}{2})-(22,\frac{45}{2})                         $      &227544.97 &     &227544.97a&   1.30*&0.25 &   45 & 19 &14.50 &      &  *\&    \\
C$_3$N        &$(N,J)=(24,\frac{47}{2})-(23,\frac{45}{2})                         $      &237453.53 &     &237453.53 &   0.55*&0.13 &   13 & 15 &14.50 &      &   *     \\
C$_3$N        &$(N,J)=(24,\frac{49}{2})-(23,\frac{47}{2})                         $      &237434.78 &     &237434.78 &   0.28*&0.13 &    6 & 15 &14.50 &      &   *     \\
C$_3$N        &$(N,J)=(27,\frac{53}{2})-(26,\frac{51}{2})                         $      &267121.62 &     &267121.62a&   0.06*&0.12 &    3 & 14 &14.50 &      &  \&\$   \\
C$_3$N        &$(N,J)=(27,\frac{55}{2})-(26,\frac{53}{2})                         $      &267102.88 &     &267102.88a&   0.31*&0.12 &   16 & 14 &14.50 &      &  \&\$   \\
HCN           &$J=3-2                                                             $      &265884.55 &1.00 &265886.44 & 619.00 &0.11 &31200 &487 &13.10 & 1.13 &   s     \\
HCN           &$\nu_2=1^{1e},J=3-2                                                $      &265852.20 &1.00 &265852.72 &  22.50 &0.11 & 1070 & 30 &12.60 & 1.13 &   s     \\
HCN           &$\nu_2=1^{1f},J=3-2                                                $      &267200.20 &1.00 &267199.28 &  19.90 &0.11 & 1120 &122 &12.60 & 1.12 &   s     \\
HCN           &$\nu_2=2^0,J=3-2                                                   $      &267242.23 &1.00 &267243.15 &  12.70 &0.11 &  544 & 24 &13.70 & 1.12 &   \#    \\
HCN           &$\nu_2=3^{1e},J=3-2                                                $      &266540.82 &1.00 &266540.97 &   0.62 &0.21 &   85 &  5 & 4.33 & 1.12 &   s     \\
H$^{13}$CN    &$J=3-2                                                             $      &259010.96 &1.00 &259011.80 & 251.00 &0.25 &12700 & 43 &14.60 & 1.16 &   s     \\
H$^{13}$CN    &$\nu_2=1^{1e},J=3-2                                                $      &258936.05 &     &258936.05 &   1.44 &0.25 &   83 & 43 &14.50 &      &   +     \\
H$^{13}$CN    &$\nu_2=1^{1f},J=3-2                                                $      &260223.86 &1.00 &260224.81 &   1.59 &0.13 &   81 & 21 &13.80 & 1.15 &   \#    \\
HC$^{15}$N    &$J=3-2                                                             $      &258156.90 &1.00 &258157.09 &   4.06*&0.20 &  102 & 36 &12.80 & 1.16 &   \$    \\
HN$^{13}$C    &$J=3-2                                                             $      &261263.97 &1.00 &261263.31 &   1.02 &0.09 &   36 & 15 &13.50 & 1.15 &   s     \\
HCCCN         &$J=15-14                                                           $      &136464.23 &0.39 &136464.41 &  38.60 &0.08 & 1590 & 16 &13.80 & 0.86 &   s     \\
HCCCN         &$J=16-15                                                           $      &145560.81 &0.39 &145560.95 &  31.80 &0.12 & 1280 & 24 &13.50 & 0.80 &   s     \\
HCCCN         &$J=17-16                                                           $      &154657.25 &0.39 &154657.28 &  29.50 &0.12 & 1170 & 24 &13.80 & 0.76 &   s     \\
HCCCN         &$J=25-24                                                           $      &227418.96 &1.00 &227418.91 &   5.34 &0.12 &  202 & 19 &13.40 & 1.32 &   s     \\
HCCCN         &$J=26-25                                                           $      &236512.48 &1.00 &236512.78 &   4.38 &0.12 &  158 & 18 &13.40 & 1.27 &   s     \\
HCCCN         &$J=28-27                                                           $      &254699.33 &1.00 &254699.50 &   3.34*&0.07 &  110 & 11 &13.60 & 1.18 &   \$    \\
HCCCN         &$J=29-28                                                           $      &263792.27 &1.00 &263792.31 &   2.24*&0.12 &   86 & 19 &13.02 & 0.11 &   \$    \\
H$^{13}$CCCN  &$J=15-14                                                           $      &132246.26 &0.78 &132246.36 &   1.78 &0.16 &   54 & 21 &13.90 & 1.77 &   s     \\
H$^{13}$CCCN  &$J=16-15                                                           $      &141061.87 &0.39 &141061.78 &   0.71 &0.05 &   25 & 11 &13.70 & 0.83 &   s     \\
H$^{13}$CCCN  &$J=17-16                                                           $      &149876.78 &0.39 &149876.98 &   0.67 &0.07 &   20 & 13 &13.10 & 0.78 &   s     \\
H$^{13}$CCCN  &$J=18-17                                                           $      &158692.00 &     &158692.00 &   0.46 &0.15 &   21 & 17 &14.50 &      &   @    \\
H$^{13}$CCCN  &$J=26-25                                                           $      &229203.10 &     &229203.10 &   0.39*&0.14 &    6 & 16 &14.50 &      &   \$    \\
HC$^{13}$CCN  &$J=15-14                                                           $      &135885.29 &0.39 &135885.52 &   1.15 &0.08 &   37 & 14 &13.00 & 0.86 &   s     \\
HC$^{13}$CCN  &$J=16-15                                                           $      &144943.61 &0.39 &144943.47 &   0.91 &0.08 &   24 & 15 &12.30 & 0.81 &   \$    \\
HC$^{13}$CCN  &$J=17-16                                                           $      &154001.15 &0.39 &154001.22 &   0.84 &0.09 &   26 & 18 &13.00 & 0.76 &   \$    \\
HC$^{13}$CCN  &$J=26-25                                                           $      &235509.49 &     &235509.49 &   0.44*&0.18 &   23 & 20 &14.50 &      &   \$    \\
HCC$^{13}$CN  &$J=15-14                                                           $      &135898.51 &0.39 &135898.63 &   1.22 &0.07 &   36 & 14 &14.50 & 0.86 &   s     \\
HCC$^{13}$CN  &$J=16-15                                                           $      &144957.67 &0.39 &144957.45 &   0.86 &0.07 &   24 & 15 &13.10 & 0.81 &   \$    \\
HCC$^{13}$CN  &$J=17-16                                                           $      &154015.93 &0.39 &154016.08 &   0.87 &0.09 &   28 & 18 &13.70 & 0.76 &   \$    \\
HCC$^{13}$CN  &$J=26-25                                                           $      &235532.21 &     &235532.21 &   0.38*&0.18 &   19 & 20 &14.50 &      &   \$    \\
CH$_3$CN      &$8_{0}-7_{0}                                                       $      &147174.63 &     &147174.63a&   1.26*&0.12 &   44 & 16 &14.50 &      &   \&    \\
CH$_3$CN      &$8_{1}-7_{1}                                                       $      &147171.81 &     &147171.81a&   1.22*&0.13 &   42 & 16 &14.50 &      &   \&    \\
CH$_3$CN      &$8_{2}-7_{2}                                                       $      &147163.32 &     &147163.32a&   0.69*&0.07 &   24 & 16 &14.50 &      &   \&    \\
CH$_3$CN      &$8_{3}-7_{3}                                                       $      &147149.10 &     &147149.10a&   0.82*&0.06 &   28 & 16 &14.50 &      &   \&    \\
CH$_3$CN      &$12_{0}-11_{0}                                                     $      &220746.01 &     &220747.26a&   2.42*&0.14 &   93 & 21 &14.50 &      &*\&\$\#  \\  
CH$_3$CN      &$12_{1}-11_{1}                                                     $      &          &     &220743.01a&        &     &      &    &      &      &*\&\$\#  \\  
CH$_3$CN      &$12_{2}-11_{2}                                                     $      &220730.28 &     &220730.28a&   1.28*&0.14 &   43 & 22 &14.50 &      &  *\&    \\
CH$_3$CN      &$12_{3}-11_{3}                                                     $      &220707.10 &2.65 &220709.08a&   1.39*&0.14 &   49 & 22 &13.90 & 1.36 &  *\&    \\
CH$_3$CN      &$13_{0}-12_{0}                                                     $      &239137.94 &     &239137.94a&   1.76*&0.13 &   50 & 22 &14.50 &      &  *\&    \\
CH$_3$CN      &$13_{1}-12_{1}                                                     $      &239133.34 &     &239133.34a&   0.20*&0.11 &    6 & 22 &14.50 &      &  *\&    \\
CH$_3$CN      &$13_{2}-12_{2}                                                     $      &239119.54 &     &239119.54a&   0.95*&0.12 &   27 & 22 &14.50 &      &  *\&    \\
CH$_3$CN      &$13_{3}-12_{3}                                                     $      &239096.52 &     &239096.52a&   1.41*&0.12 &   40 & 22 &14.50 &      & *\&\$   \\ 
CH$_3$CN      &$14_{0}-13_{0}                                                     $      &257522.45 &     &257527.40a&   2.77*&0.30 &  102 & 36 &14.50 &      &  \$\&   \\ 
CH$_3$CN      &$14_{1}-13_{1}                                                     $      &          &     &257522.45a&        &     &      &    &      &      &  \$\&   \\ 
PN            &$J=3-2                                                             $      &140967.75 &3.34 &140967.75a&   0.14*&0.04 &    5 &  9 &12.20 & 0.83 &  \$\&   \\
\enddata
\tablenotetext{.}{(to be continued)}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllrrrrrrr}
\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
%%\rotate
\tablecaption{\small Line parameters for oxygen and sulfur containing species. The units are MHz for $\nu_{\rm obs}$ and $\nu_{\rm cat}$, K\,km\,s$^{-1}$ for $I_{\rm int}$, mK for $T_{\rm mb}$, and km\,s$^{-1}$ for $V_{\rm exp}$; the same for corresponding uncertainties. \label{tab11}}
\tablewidth{0pt}
\tablehead{
\colhead{Species} & 
\colhead{Trans} & 
\colhead{$\nu_{\rm obs}$} & 
\colhead{$\sigma$} &
\colhead{$\nu_{\rm cat}$\tablenotemark{*1}} & 
\colhead{$I_{\rm int}$\tablenotemark{*2}} & 
\colhead{$\sigma$} & 
\colhead{$T_{\rm mb}$} &
\colhead{$\sigma$} & 
\colhead{$V_{\rm exp}$} &
\colhead{$\sigma$} & 
\colhead{Note\tablenotemark{*3}} %\\
% & & (MHz) & (MHz) & (MHz) & (K\,km\,s$^{-1}$) & (K\,km\,s$^{-1}$) & (mK) & (mK) & (km\,s$^{-1}$) & & 
}
\startdata
CO               &$J=2-1                     $         &230537.32 &1.00 &230538.00 & 561.00 &0.10 &26600 & 15 &13.60 & 1.30 &   s   \\ 
$^{13}$CO        &$J=2-1                     $         &220398.48 &1.00 &220398.67 &  56.30 &0.09 & 1650 & 14 &14.20 & 1.36 &   s   \\ 
C$^{17}$O        &$J=2-1                     $         &224714.37 &1.00 &224714.39 &   3.45 &0.11 &   78 & 18 &14.20 & 1.33 &   s   \\ 
C$^{18}$O        &$J=2-1                     $         &219560.23 &1.00 &219560.36 &   2.94 &0.09 &   64 & 14 &14.40 & 1.37 &   s   \\ 
H$_2$CO          &$2_{1,1}-1_{1,0}           $         &150498.33 &     &150498.33 &   0.15 &0.14 &    3 & 18 &14.50 &      &   +   \\ 
H$_2$CO          &$2_{1,2}-1_{1,1}           $         &140839.50 &     &140839.50 &   0.22 &0.07 &   21 & 10 &14.50 &      &   +   \\
CS               &$J=3-2                     $         &146968.79 &0.39 &146969.03 & 113.00 &0.08 & 4900 & 16 &13.00 & 0.80 &   s   \\ 
CS               &$J=5-4                     $         &244934.91 &1.00 &244935.64 & 220.00 &0.30 & 9910 & 47 &12.50 & 1.22 &   s   \\ 
CS               &$v=1,J=5-4                 $         &243160.77 &     &243160.77 &   0.48*&0.07 &   25 & 11 &14.50 &      &   \$  \\
$^{13}$CS        &$J=3-2                     $         &138739.22 &0.39 &138739.33 &   4.32 &0.07 &  155 & 14 &13.50 & 0.84 &   s   \\ 
$^{13}$CS        &$J=5-4                     $         &231220.85 &1.00 &231221.00 &   7.09 &0.10 &  275 & 15 &14.10 & 1.30 &   s   \\ 
C$^{33}$S        &$J=3-2                     $         &145755.61 &0.20 &145755.73 &   1.13*&0.05 &   43 & 10 &14.90 & 4.02 &   \$  \\
C$^{33}$S        &$J=5-4                     $         &242913.52 &1.00 &242913.61 &   3.30 &0.11 &  123 & 18 &14.30 & 1.23 &   s   \\ 
C$^{34}$S        &$J=3-2                     $         &144617.13 &0.39 &144617.11 &   8.69 &0.08 &  306 & 16 &13.80 & 0.81 &   s   \\ 
C$^{34}$S        &$J=5-4                     $         &241015.87 &1.00 &241016.19 &  16.30 &0.10 &  598 & 16 &13.70 & 1.24 &   s   \\ 
$^{13}$C$^{34}$S &$J=5-4                     $         &227300.50 &     &227300.50 &   0.17 &0.12 &    8 & 19 &14.50 &      &   +   \\ 
CCS              &$N=10-9,J=11-10            $         &131551.97 &     &131551.97 &   0.68 &0.32 &   26 & 44 &14.50 &      &   +   \\ 
CCS              &$N=11-10,J=10-9            $         &140180.74 &     &140180.74 &   0.42 &0.17 &   19 & 22 &14.50 &      &   +   \\
CCS              &$N=11-10,J=11-10           $         &142500.85 &0.39 &142501.70 &   0.70 &0.07 &   22 & 16 &17.50 & 0.82 &   s   \\ 
CCS              &$N=11-10,J=12-11           $         &144245.19 &0.39 &144244.84 &   0.97 &0.08 &   37 & 14 &11.90 & 0.81 &   s   \\ 
CCS              &$N=12-11,J=11-10           $         &153449.78 &     &153449.78 &   0.46 &0.08 &   13 & 18 &14.50 &      &   +   \\ 
CCS              &$N=12-11,J=12-11           $         &155451.35 &2.00 &155454.49 &   0.37 &0.21 &   13 & 23 &13.80 & 0.38 &   s   \\
CCS              &$N=12-11,J=13-12           $         &156981.67 &     &156981.67 &   0.87 &0.09 &   35 & 20 &14.50 &      &   +   \\ 
C$_3$S           &$J=24-23                   $         &138725.84 &     &138725.84a&   0.22 &0.07 &   12 & 14 &14.50 &      &   \&  \\ 
C$_3$S           &$J=25-24                   $         &144504.36 &0.39 &144504.99 &   0.54 &0.07 &   14 & 16 &17.30 & 0.81 &   s   \\ 
\enddata
\tablenotetext{*1}{The same as *1 in Table~\ref{tab4}.}
\tablenotetext{*2}{The same as *2 in Table~\ref{tab4}.}
\tablenotetext{*3}{The same as *3 in Table~\ref{tab4}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rclcllccccl}
%\addtocounter{table}{+8}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Column density and excitation temperature of extended species and some results from the literature. The unit is $10^{14}{\rm cm}^{-2}$ for column density and K for temperature. \label{coldens}}
\tablewidth{0pt}
\tablehead{
\colhead{Mol}                          & 
\colhead{$T_{\rm ex}$}                 & 
\colhead{$\sigma\tablenotemark{\dag}$} & 
\colhead{$N_{\rm col}$}                & 
\colhead{$\sigma\tablenotemark{\dag}$} &
\colhead{$\theta_s$}                   & 
\colhead{Lit.$_{\theta}$}              & 
\colhead{$T_{\rm ex,lit}$}             & 
\colhead{$N_{\rm lit}$}                & 
\colhead{Lit.$_{T,N}$}                 & 
\colhead{Notes on our results} 
}
\startdata
C$_3$H         &25  &$  5  $     & 1.32     &$  0.35 $     &$30\arcsec$    &1    & 20    & 0.7      &7   & \\
               &    &            &          &              &               &     & 8.5   &  0.56    &8   & \\
C$_4$H         &53  &$  3  $     &81        &$  11   $     &$30\arcsec$    &1    & 35    & 30       &7   & ($v=0$) \\
               &    &            &          &              &               &     & 48    & 56       &9   & \\
               &    &            &          &              &               &     & 15    & 24       &8   & \\
C$_4$H         &53  &$  4  $     &59        &$  21   $     &$30\arcsec$    &2    &       &          &    & ($\nu_7=1$  ) \\
C$_4$H         &51  &$  3  $     & 77       &$  65   $     &$30\arcsec$    &2    &       &          &    & ($\nu_7=2^0$) \\
{\it c}-C$_3$H$_2$   &8   &$  6  $     & 1.22     &$  2.03 $     &$30\arcsec$    &2    & 20    & 0.16     &8   & (para )       \\
{\it c}-C$_3$H$_2$   &5.7 &$  1.4$     & 4.82     &$  4.14 $     &$30\arcsec$    &2    &       &          &    & (ortho)       \\
C$_3$N         &35  &$  10 $     & 4.54     &$  2.13 $     &$36\arcsec$    &3    & 20    & 2.5      &7   & \\
               &    &            &          &              &               &     & 15    & 4.1      &8   & \\
HC$_3$N        &28  &$  1  $     & 8.0      &$  1.5  $     &$30\arcsec$    &4    & 26    &17        &8   & \\
H$^{13}$CCCN   &27  &$     $     & 0.2      &$       $     &$30\arcsec$    &2    &       &          &    & \\
HC$^{13}$CCN   &18  &$ 16  $     & 0.5      &$  1.4  $     &$30\arcsec$    &2    &       &          &    & \\
HCC$^{13}$CN   &17  &$ 14  $     & 0.6      &$  1.6  $     &$30\arcsec$    &2    &       &          &    & \\
CH$_3$CN       &35  &$ 4   $     & 0.26     &$  0.06 $     &$30\arcsec$    &2    & 16    & 0.06     &10  & \\
SiC            &33  &$ 13  $     & 0.49     &$  0.23 $     &$30\arcsec$    &5    & 13    & 0.6      &5   & \\
SiCC           &96  &$ 38  $     & 23.5     &$  3.6  $     &$27\arcsec$    &6    & 16    & 2.2      &8   & ($J_{\rm up}=6,7$,$K_{\rm a}=0,2,4$) \\
               &    &            &          &              &               &     &106    & 3.7      &11  & \\
               &    &            &          &              &               &     &140    & 1.5      &12  & \\
               &    &            &          &              &               &     & 14    & 9.5      &9   & \\
               &    &            &          &              &               &     & 60    &19        &9   & \\
SiCC           &54  &$ 5.7 $     & 5.4      &$  0.88 $     &$27\arcsec$    &6    &       &          &    & ($J_{\rm up}=9,10,11,12$,$K_{\rm a}=0,2,4$) \\
SiCC           &49  &            & 10.4     &              &$27\arcsec$    &6    &       &          &    & ($J_{\rm up}=10,11$,$K_{\rm a}=6$) \\
SiCC           &36  &            & 53       &              &$27\arcsec$    &6    &       &          &    & ($J_{\rm up}=10,11$,$K_{\rm a}=8$) \\
Si$^{13}$CC    &25  &$  2  $     & 0.99     &$  0.17 $     &$27\arcsec$    &2    &       &          &    & \\
$^{29}$SiCC    &25  &$  2  $     & 1.06     &$  0.19 $     &$27\arcsec$    &2    &       &          &    & \\
$^{30}$SiCC    &33  &$  3  $     & 0.73     &$  0.12 $     &$27\arcsec$    &2    &       &          &    & \\
MgNC           &8.6 &            & 0.78     &              &$30\arcsec$    &1    & 15    & 0.25     &8   & \\
\enddata
\tablenotetext{\dag}{Results without uncertainty are derived by two-point fitting in 
the rotation diagram. Note that the $1\sigma$ uncertainty of $T_{\rm ex}$ of C$_3$H, {\it c}-C$_3$H$_2$, C$_3$N, H$^{13}$CCCN, HC$^{13}$CCN, HCC$^{13}$CN, SiCC (all 4 entries) and MgNC only includes the $10\%$ relative calibration uncertainty because they only have reliable line intensities from one of our two telescopes, while that of the other entries and the uncertainty of all $N_{\rm col}$ values include the $20\%$ absolute calibration uncertainty.}
\tablerefs{
(1) Gu{\'e}lin et al. 1993;
(2) assumed to the same as its main isotopomer;
(3) Bieging \& Taffala 1993;
(4) Gu{\'e}lin et al. 1996;
(5) Cernicharo et al. 1989;
(6) Lucas et al. 1995;
(7) Cernicharo et al. 2000;
(8) Kawaguchi et al. 1995;
(9) very et al. 1992;
(10) Gu{\'e}lin et al. 1991;
(11) Groesbeck et al. 1994;
(12) Thaddeus et al. 1984.}
\end{deluxetable}
\begin{tabular}{crlclcl}
\tableline\tableline
Ratios & \multicolumn{2}{l}{Our results} & \multicolumn{2}{l}{Literature}  & \multicolumn{1}{l}{Solar} & Our method\\
\tableline
12C/13C    &34.7\tablenotemark{\dag} &$\pm 4.3\tablenotemark{\dag} $ &47    &(+6,-5)      \tablenotemark{a} &   89       & SiCC                       \\
17O/18O    &1.14 &$\pm 0.17$ &1.47  &(+0.33,-0.25)\tablenotemark{b} &    0.18    & CO                         \\
16O/17O    &967  &$\pm 157 $ &840   &(+230,-170)  \tablenotemark{b} & 2695       & [13CO/C17O]*[12C/13C]      \\
16O/18O    &1172 &$\pm 348 $ &1260  &(+315,-240)  \tablenotemark{b} &  490       & [13CO/C18O]*[12C/13C]      \\
32S/33S    &93   &$\pm 10  $ &100   &(+23,-16)    \tablenotemark{a} &  125       & [13CS/C33S]*[12C/13C],     \\
           &     &           &      &                               &            & [29SiS/Si33S]*[28Si/29Si], \\
           &     &           &      &                               &            & [30SiS/Si33S]*[28Si/30Si]  \\
32S/34S    &18.9 &$\pm 1.3 $ &20.2  &(+2.6-2.1)   \tablenotemark{a} &   22.5     & [29SiS/Si34S]*[28Si/29Si], \\
           &     &           &      &                               &            & [30SiS/Si34S]*[28Si/30Si]  \\
34S/33S    &5.17 &$\pm 0.44$ &5.7   &(+0.8,-0.6)  \tablenotemark{a} &    5.5     & CS                         \\
28Si/29Si  &17.2 &$\pm 1.1 $ &18.7  &(+1.3,-1.0)  \tablenotemark{a} &   19.6     & SiCC                       \\
28Si/30Si  &24.7 &$\pm 1.8 $ &28.6  &(+1.8,-1.5)  \tablenotemark{a} &   29.8     & SiCC                       \\
29Si/30Si  &1.46 &$\pm 0.11$ &1.47  &(+0.11,-0.09)\tablenotemark{a} &    1.52    & SiS,SiCC                   \\
\tableline
\end{tabular}
%
%\begin{tabular}{lll}
%\tableline
%Isotopomers & Abundance ratios & method\\
%\tableline
%$^{13}$CCH:C$^{13}$CH                  & $1.00:1.22(\pm 0.06)               $ & $N=3-2$ \\
%H$^{13}$CCCN:HC$^{13}$CCN:HCC$^{13}$CN & $1.00:0.82(\pm 0.07):0.83(\pm 0.07)$ & $J=16-15,17-16$\\
%\tableline
%\end{tabular}
\begin{tabular}{llllll}
\tableline\tableline
Transition                 & Freq & $T_{\rm mb}^{\rm peak}$ & FWHM  & Obs.date  & Notes\\
\tableline
HCN,$\nu_2=3^{1e},J=3-2$   & 266540.82  & $96\,\pm5$         & 7        & 2007/01/07  &      \\
SiS,$v=0,J=14-13$          & 254102.82  & $9070\,\pm 11$     &          & 2007/01/08  & blue peak on the top of thermal line     \\
SiS,$v=1,J=13-12$          & 234813.22  & $92\,\pm 17$       & 8.2      & 2005/12/15  &      \\
SiS,$v=1,J=14-13$          & 252866.47  & $295\,\pm 15$      & 10.2     & 2007/01/23  & blended with {\it c}-C$_3$H, $5_{1,4}-4_{1,3},9/2-7/2$    \\
                           &            &                    &          &             & and Si$^{13}$CC, $(11_{7,5}-10_{7,4}) \& (11_{7,4}-10_{7,3})$ \\
\tableline
\end{tabular}
